Capillary Wave Approach to Order-Order Fluid Interfaces in the 3D Three-State Potts Model

The physics of fluid interfaces between domains of different magnetization in the ordered phase of the 3D three-state Potts model is studied by means of a Monte Carlo simulation. It is shown that finite--size effects in the interface free energy are well described by the capillary wave model at two loop order, supporting the idea of the universality of this description of fluid interfaces in 3D statistical models.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% FIGURES.PS: postscript file for fig. 1,4,5,6
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 10/09/1993 17:00:58
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 289.74 628.64 m
289.26 628.16 d 289.74 627.68 d 290.22 628.16 d 290.22 628.64 d 289.74 629.12 d
 288.78 629.12 d 287.82 628.64 d 287.34 627.68 d 287.34 619.04 d 288.78 629.12
m 288.3 628.64 d 287.82 627.68 d 287.82 619.04 d 285.9 625.76 m 289.74 625.76 d
 285.9 619.04 m 289.26 619.04 d 293.79 619.04 m 293.79 625.76 d 291.87 625.76 d
 293.31 629.12 m 292.83 628.64 d 293.31 628.16 d 293.79 628.64 d 293.31 629.12
d 293.31 625.76 m 293.31 619.04 d 291.87 619.04 m 295.23 619.04 d 299.9 625.76
m 298.94 625.28 d 298.46 624.8 d 297.98 623.84 d 297.98 622.88 d 298.46 621.92
d 298.94 621.44 d 299.9 620.96 d 300.86 620.96 d 301.82 621.44 d 302.3 621.92 d
 302.78 622.88 d 302.78 623.84 d 302.3 624.8 d 301.82 625.28 d 300.86 625.76 d
299.9 625.76 d 298.94 625.28 m 298.46 624.32 d 298.46 622.4 d 298.94 621.44 d
301.82 621.44 m 302.3 622.4 d 302.3 624.32 d 301.82 625.28 d 302.3 624.8 m
302.78 625.28 d 303.74 625.76 d 303.74 625.28 d 302.78 625.28 d 298.46 621.92 m
 297.98 621.44 d 297.5 620.48 d 297.5 620 d 297.98 619.04 d 299.42 618.56 d
301.82 618.56 d 303.26 618.08 d 303.74 617.6 d 297.5 620 m 297.98 619.52 d
299.42 619.04 d 301.82 619.04 d 303.26 618.56 d 303.74 617.6 d 303.74 617.12 d
303.26 616.16 d 301.82 615.68 d 298.94 615.68 d 297.5 616.16 d 297.02 617.12 d
297.02 617.6 d 297.5 618.56 d 298.94 619.04 d 306.45 620 m 305.97 619.52 d
306.45 619.04 d 306.93 619.52 d 306.45 620 d 309.66 627.2 m 310.62 627.68 d
312.06 629.12 d 312.06 619.04 d 311.58 628.64 m 311.58 619.04 d 309.66 619.04 m
 313.98 619.04 d 87.4 231.6 m 87.4 237.36 d 81.22 218.13 m 87.39 218.13 d 89.95
 220.87 m 90.63 221.22 d 91.66 222.24 d 91.66 215.05 d 91.32 221.9 m 91.32
215.05 d 89.95 215.05 m 93.03 215.05 d 95.99 215.73 m 95.65 215.39 d 95.99
215.05 d 96.33 215.39 d 95.99 215.73 d 100.9 222.24 m 101.58 222.24 d 102.61
221.9 d 103.3 220.87 d 103.64 219.16 d 103.64 218.13 d 103.3 216.42 d 102.61
215.39 d 101.58 215.05 d 100.9 215.05 d 99.87 215.39 d 99.18 216.42 d 98.84
218.13 d 98.84 219.16 d 99.18 220.87 d 99.87 221.9 d 100.9 222.24 d 100.21
221.9 d 99.87 221.56 d 99.53 220.87 d 99.18 219.16 d 99.18 218.13 d 99.53
216.42 d 99.87 215.73 d 100.21 215.39 d 100.9 215.05 d 101.58 215.05 m 102.27
215.39 d 102.61 215.73 d 102.95 216.42 d 103.3 218.13 d 103.3 219.16 d 102.95
220.87 d 102.61 221.56 d 102.27 221.9 d 101.58 222.24 d 87.4 231.6 m 193.7
231.6 d 193.7 237.36 d 193.7 231.6 d 181.78 218.13 m 187.95 218.13 d 192.5
222.24 m 193.19 222.24 d 194.22 221.9 d 194.9 220.87 d 195.24 219.16 d 195.24
218.13 d 194.9 216.42 d 194.22 215.39 d 193.19 215.05 d 192.5 215.05 d 191.47
215.39 d 190.79 216.42 d 190.45 218.13 d 190.45 219.16 d 190.79 220.87 d 191.47
 221.9 d 192.5 222.24 d 191.82 221.9 d 191.47 221.56 d 191.13 220.87 d 190.79
219.16 d 190.79 218.13 d 191.13 216.42 d 191.47 215.73 d 191.82 215.39 d 192.5
215.05 d 193.19 215.05 m 193.87 215.39 d 194.22 215.73 d 194.56 216.42 d 194.9
218.13 d 194.9 219.16 d 194.56 220.87 d 194.22 221.56 d 193.87 221.9 d 193.19
222.24 d 198.14 215.73 m 197.8 215.39 d 198.14 215.05 d 198.48 215.39 d 198.14
215.73 d 201.07 216.42 m 201.41 216.76 d 201.07 217.1 d 200.73 216.76 d 200.73
216.42 d 201.07 215.73 d 201.41 215.39 d 202.44 215.05 d 203.47 215.05 d 204.5
215.39 d 205.18 216.08 d 205.52 217.1 d 205.52 217.79 d 205.18 218.82 d 204.5
219.5 d 203.47 219.85 d 202.44 219.85 d 201.41 219.5 d 200.73 218.82 d 201.41
222.24 d 204.84 222.24 d 203.13 221.9 d 201.41 221.9 d 203.47 219.85 m 204.15
219.5 d 204.84 218.82 d 205.18 217.79 d 205.18 217.1 d 204.84 216.08 d 204.15
215.39 d 203.47 215.05 d 193.7 231.6 m 300 231.6 d 300 237.36 d 300 231.6 d
297.37 222.24 m 298.06 222.24 d 299.09 221.9 d 299.77 220.87 d 300.12 219.16 d
300.12 218.13 d 299.77 216.42 d 299.09 215.39 d 298.06 215.05 d 297.37 215.05 d
 296.35 215.39 d 295.66 216.42 d 295.32 218.13 d 295.32 219.16 d 295.66 220.87
d 296.35 221.9 d 297.37 222.24 d 296.69 221.9 d 296.35 221.56 d 296 220.87 d
295.66 219.16 d 295.66 218.13 d 296 216.42 d 296.35 215.73 d 296.69 215.39 d
297.37 215.05 d 298.06 215.05 m 298.74 215.39 d 299.09 215.73 d 299.43 216.42 d
 299.77 218.13 d 299.77 219.16 d 299.43 220.87 d 299.09 221.56 d 298.74 221.9 d
 298.06 222.24 d 303.01 215.73 m 302.67 215.39 d 303.01 215.05 d 303.35 215.39
d 303.01 215.73 d 307.92 222.24 m 308.6 222.24 d 309.63 221.9 d 310.32 220.87 d
 310.66 219.16 d 310.66 218.13 d 310.32 216.42 d 309.63 215.39 d 308.6 215.05 d
 307.92 215.05 d 306.89 215.39 d 306.2 216.42 d 305.86 218.13 d 305.86 219.16 d
 306.2 220.87 d 306.89 221.9 d 307.92 222.24 d 307.23 221.9 d 306.89 221.56 d
306.55 220.87 d 306.2 219.16 d 306.2 218.13 d 306.55 216.42 d 306.89 215.73 d
307.23 215.39 d 307.92 215.05 d 308.6 215.05 m 309.29 215.39 d 309.63 215.73 d
309.97 216.42 d 310.32 218.13 d 310.32 219.16 d 309.97 220.87 d 309.63 221.56 d
 309.29 221.9 d 308.6 222.24 d 300 231.6 m 406.3 231.6 d 406.3 237.36 d 406.3
231.6 d 403.8 222.24 m 404.49 222.24 d 405.52 221.9 d 406.2 220.87 d 406.54
219.16 d 406.54 218.13 d 406.2 216.42 d 405.52 215.39 d 404.49 215.05 d 403.8
215.05 d 402.77 215.39 d 402.09 216.42 d 401.75 218.13 d 401.75 219.16 d 402.09
 220.87 d 402.77 221.9 d 403.8 222.24 d 403.12 221.9 d 402.77 221.56 d 402.43
220.87 d 402.09 219.16 d 402.09 218.13 d 402.43 216.42 d 402.77 215.73 d 403.12
 215.39 d 403.8 215.05 d 404.49 215.05 m 405.17 215.39 d 405.52 215.73 d 405.86
 216.42 d 406.2 218.13 d 406.2 219.16 d 405.86 220.87 d 405.52 221.56 d 405.17
221.9 d 404.49 222.24 d 409.44 215.73 m 409.1 215.39 d 409.44 215.05 d 409.78
215.39 d 409.44 215.73 d 412.37 216.42 m 412.71 216.76 d 412.37 217.1 d 412.03
216.76 d 412.03 216.42 d 412.37 215.73 d 412.71 215.39 d 413.74 215.05 d 414.77
 215.05 d 415.8 215.39 d 416.48 216.08 d 416.82 217.1 d 416.82 217.79 d 416.48
218.82 d 415.8 219.5 d 414.77 219.85 d 413.74 219.85 d 412.71 219.5 d 412.03
218.82 d 412.71 222.24 d 416.14 222.24 d 414.42 221.9 d 412.71 221.9 d 414.77
219.85 m 415.45 219.5 d 416.14 218.82 d 416.48 217.79 d 416.48 217.1 d 416.14
216.08 d 415.45 215.39 d 414.77 215.05 d 406.3 231.6 m 512.59 231.6 d 512.59
237.36 d 512.59 231.6 d 508.77 220.87 m 509.45 221.22 d 510.48 222.24 d 510.48
215.05 d 510.14 221.9 m 510.14 215.05 d 508.77 215.05 m 511.85 215.05 d 514.81
215.73 m 514.47 215.39 d 514.81 215.05 d 515.15 215.39 d 514.81 215.73 d 519.72
 222.24 m 520.4 222.24 d 521.43 221.9 d 522.12 220.87 d 522.46 219.16 d 522.46
218.13 d 522.12 216.42 d 521.43 215.39 d 520.4 215.05 d 519.72 215.05 d 518.69
215.39 d 518 216.42 d 517.66 218.13 d 517.66 219.16 d 518 220.87 d 518.69 221.9
 d 519.72 222.24 d 519.03 221.9 d 518.69 221.56 d 518.35 220.87 d 518 219.16 d
518 218.13 d 518.35 216.42 d 518.69 215.73 d 519.03 215.39 d 519.72 215.05 d
520.4 215.05 m 521.09 215.39 d 521.43 215.73 d 521.77 216.42 d 522.12 218.13 d
522.12 219.16 d 521.77 220.87 d 521.43 221.56 d 521.09 221.9 d 520.4 222.24 d
512.59 231.6 m 284.29 207.85 m 284.29 197.77 d 284.77 207.85 m 284.77 197.77 d
282.85 207.85 m 288.61 207.85 d 290.05 207.37 d 290.53 206.89 d 291.01 205.93 d
 291.01 204.97 d 290.53 204.01 d 290.05 203.53 d 288.61 203.05 d 284.77 203.05
d 288.61 207.85 m 289.57 207.37 d 290.05 206.89 d 290.53 205.93 d 290.53 204.97
 d 290.05 204.01 d 289.57 203.53 d 288.61 203.05 d 282.85 197.77 m 286.21
197.77 d 287.17 203.05 m 288.13 202.57 d 288.61 202.09 d 290.05 198.73 d 290.53
 198.25 d 291.01 198.25 d 291.49 198.73 d 288.13 202.57 m 288.61 201.61 d
289.57 198.25 d 290.05 197.77 d 291.01 197.77 d 291.49 198.73 d 291.49 199.21 d
 293.94 201.61 m 299.7 201.61 d 299.7 202.57 d 299.22 203.53 d 298.74 204.01 d
297.78 204.49 d 296.34 204.49 d 294.9 204.01 d 293.94 203.05 d 293.46 201.61 d
293.46 200.65 d 293.94 199.21 d 294.9 198.25 d 296.34 197.77 d 297.3 197.77 d
298.74 198.25 d 299.7 199.21 d 299.22 201.61 m 299.22 203.05 d 298.74 204.01 d
296.34 204.49 m 295.38 204.01 d 294.42 203.05 d 293.94 201.61 d 293.94 200.65 d
 294.42 199.21 d 295.38 198.25 d 296.34 197.77 d 311.86 199.21 m 308.98 207.85
d 307.06 207.85 d 308.5 197.77 m 308.5 207.85 d 311.86 197.77 d 315.22 207.85 d
 315.22 197.77 d 315.7 207.85 m 315.7 197.77 d 315.22 207.85 m 317.14 207.85 d
307.06 197.77 m 309.94 197.77 d 313.78 197.77 m 317.14 197.77 d 87.4 231.6 m
93.16 231.6 d 75.21 235.2 m 75.9 235.2 d 76.92 234.86 d 77.61 233.83 d 77.95
232.11 d 77.95 231.09 d 77.61 229.37 d 76.92 228.34 d 75.9 228 d 75.21 228 d
74.18 228.34 d 73.5 229.37 d 73.15 231.09 d 73.15 232.11 d 73.5 233.83 d 74.18
234.86 d 75.21 235.2 d 74.53 234.86 d 74.18 234.51 d 73.84 233.83 d 73.5 232.11
 d 73.5 231.09 d 73.84 229.37 d 74.18 228.69 d 74.53 228.34 d 75.21 228 d 75.9
228 m 76.58 228.34 d 76.92 228.69 d 77.27 229.37 d 77.61 231.09 d 77.61 232.11
d 77.27 233.83 d 76.92 234.51 d 76.58 234.86 d 75.9 235.2 d 87.4 231.6 m 87.4
290.25 d 93.16 290.25 d 87.4 290.25 d 59.06 288.02 m 59.4 288.36 d 59.06 288.71
 d 58.72 288.36 d 58.72 288.02 d 59.06 287.33 d 59.4 286.99 d 60.43 286.65 d
61.46 286.65 d 62.49 286.99 d 63.17 287.68 d 63.52 288.71 d 63.52 289.39 d
63.17 290.42 d 62.49 291.1 d 61.46 291.45 d 60.43 291.45 d 59.4 291.1 d 58.72
290.42 d 59.4 293.85 d 62.83 293.85 d 61.12 293.5 d 59.4 293.5 d 61.46 291.45 m
 62.15 291.1 d 62.83 290.42 d 63.17 289.39 d 63.17 288.71 d 62.83 287.68 d
62.15 286.99 d 61.46 286.65 d 67.82 293.85 m 68.51 293.85 d 69.54 293.5 d 70.22
 292.48 d 70.56 290.76 d 70.56 289.73 d 70.22 288.02 d 69.54 286.99 d 68.51
286.65 d 67.82 286.65 d 66.79 286.99 d 66.11 288.02 d 65.77 289.73 d 65.77
290.76 d 66.11 292.48 d 66.79 293.5 d 67.82 293.85 d 67.14 293.5 d 66.79 293.16
 d 66.45 292.48 d 66.11 290.76 d 66.11 289.73 d 66.45 288.02 d 66.79 287.33 d
67.14 286.99 d 67.82 286.65 d 68.51 286.65 m 69.19 286.99 d 69.54 287.33 d
69.88 288.02 d 70.22 289.73 d 70.22 290.76 d 69.88 292.48 d 69.54 293.16 d
69.19 293.5 d 68.51 293.85 d 75.21 293.85 m 75.9 293.85 d 76.92 293.5 d 77.61
292.48 d 77.95 290.76 d 77.95 289.73 d 77.61 288.02 d 76.92 286.99 d 75.9
286.65 d 75.21 286.65 d 74.18 286.99 d 73.5 288.02 d 73.15 289.73 d 73.15
290.76 d 73.5 292.48 d 74.18 293.5 d 75.21 293.85 d 74.53 293.5 d 74.18 293.16
d 73.84 292.48 d 73.5 290.76 d 73.5 289.73 d 73.84 288.02 d 74.18 287.33 d
74.53 286.99 d 75.21 286.65 d 75.9 286.65 m 76.58 286.99 d 76.92 287.33 d 77.27
 288.02 d 77.61 289.73 d 77.61 290.76 d 77.27 292.48 d 76.92 293.16 d 76.58
293.5 d 75.9 293.85 d 87.4 290.25 m 87.4 348.89 d 93.16 348.89 d 87.4 348.89 d
52.56 351.12 m 53.25 351.46 d 54.28 352.49 d 54.28 345.3 d 53.93 352.15 m 53.93
 345.3 d 52.56 345.3 m 55.65 345.3 d 60.43 352.49 m 61.12 352.49 d 62.15 352.15
 d 62.83 351.12 d 63.18 349.41 d 63.18 348.38 d 62.83 346.67 d 62.15 345.64 d
61.12 345.3 d 60.43 345.3 d 59.41 345.64 d 58.72 346.67 d 58.38 348.38 d 58.38
349.41 d 58.72 351.12 d 59.41 352.15 d 60.43 352.49 d 59.75 352.15 d 59.41
351.81 d 59.06 351.12 d 58.72 349.41 d 58.72 348.38 d 59.06 346.67 d 59.41
345.98 d 59.75 345.64 d 60.43 345.3 d 61.12 345.3 m 61.8 345.64 d 62.15 345.98
d 62.49 346.67 d 62.83 348.38 d 62.83 349.41 d 62.49 351.12 d 62.15 351.81 d
61.8 352.15 d 61.12 352.49 d 67.82 352.49 m 68.51 352.49 d 69.54 352.15 d 70.22
 351.12 d 70.56 349.41 d 70.56 348.38 d 70.22 346.67 d 69.54 345.64 d 68.51
345.3 d 67.82 345.3 d 66.79 345.64 d 66.11 346.67 d 65.77 348.38 d 65.77 349.41
 d 66.11 351.12 d 66.79 352.15 d 67.82 352.49 d 67.14 352.15 d 66.79 351.81 d
66.45 351.12 d 66.11 349.41 d 66.11 348.38 d 66.45 346.67 d 66.79 345.98 d
67.14 345.64 d 67.82 345.3 d 68.51 345.3 m 69.19 345.64 d 69.54 345.98 d 69.88
346.67 d 70.22 348.38 d 70.22 349.41 d 69.88 351.12 d 69.54 351.81 d 69.19
352.15 d 68.51 352.49 d 75.21 352.49 m 75.9 352.49 d 76.92 352.15 d 77.61
351.12 d 77.95 349.41 d 77.95 348.38 d 77.61 346.67 d 76.92 345.64 d 75.9 345.3
 d 75.21 345.3 d 74.18 345.64 d 73.5 346.67 d 73.15 348.38 d 73.15 349.41 d
73.5 351.12 d 74.18 352.15 d 75.21 352.49 d 74.53 352.15 d 74.18 351.81 d 73.84
 351.12 d 73.5 349.41 d 73.5 348.38 d 73.84 346.67 d 74.18 345.98 d 74.53
345.64 d 75.21 345.3 d 75.9 345.3 m 76.58 345.64 d 76.92 345.98 d 77.27 346.67
d 77.61 348.38 d 77.61 349.41 d 77.27 351.12 d 76.92 351.81 d 76.58 352.15 d
75.9 352.49 d 87.4 348.89 m 87.4 407.54 d 93.16 407.54 d 87.4 407.54 d 53.19
409.77 m 53.88 410.11 d 54.91 411.14 d 54.91 403.94 d 54.56 410.8 m 54.56
403.94 d 53.19 403.94 m 56.28 403.94 d 59.06 405.31 m 59.4 405.66 d 59.06 406 d
 58.72 405.66 d 58.72 405.31 d 59.06 404.63 d 59.4 404.29 d 60.43 403.94 d
61.46 403.94 d 62.49 404.29 d 63.17 404.97 d 63.52 406 d 63.52 406.68 d 63.17
407.71 d 62.49 408.4 d 61.46 408.74 d 60.43 408.74 d 59.4 408.4 d 58.72 407.71
d 59.4 411.14 d 62.83 411.14 d 61.12 410.8 d 59.4 410.8 d 61.46 408.74 m 62.15
408.4 d 62.83 407.71 d 63.17 406.68 d 63.17 406 d 62.83 404.97 d 62.15 404.29 d
 61.46 403.94 d 67.82 411.14 m 68.51 411.14 d 69.54 410.8 d 70.22 409.77 d
70.56 408.06 d 70.56 407.03 d 70.22 405.31 d 69.54 404.29 d 68.51 403.94 d
67.82 403.94 d 66.79 404.29 d 66.11 405.31 d 65.77 407.03 d 65.77 408.06 d
66.11 409.77 d 66.79 410.8 d 67.82 411.14 d 67.14 410.8 d 66.79 410.45 d 66.45
409.77 d 66.11 408.06 d 66.11 407.03 d 66.45 405.31 d 66.79 404.63 d 67.14
404.29 d 67.82 403.94 d 68.51 403.94 m 69.19 404.29 d 69.54 404.63 d 69.88
405.31 d 70.22 407.03 d 70.22 408.06 d 69.88 409.77 d 69.54 410.45 d 69.19
410.8 d 68.51 411.14 d 75.21 411.14 m 75.9 411.14 d 76.92 410.8 d 77.61 409.77
d 77.95 408.06 d 77.95 407.03 d 77.61 405.31 d 76.92 404.29 d 75.9 403.94 d
75.21 403.94 d 74.18 404.29 d 73.5 405.31 d 73.15 407.03 d 73.15 408.06 d 73.5
409.77 d 74.18 410.8 d 75.21 411.14 d 74.53 410.8 d 74.18 410.45 d 73.84 409.77
 d 73.5 408.06 d 73.5 407.03 d 73.84 405.31 d 74.18 404.63 d 74.53 404.29 d
75.21 403.94 d 75.9 403.94 m 76.58 404.29 d 76.92 404.63 d 77.27 405.31 d 77.61
 407.03 d 77.61 408.06 d 77.27 409.77 d 76.92 410.45 d 76.58 410.8 d 75.9
411.14 d 87.4 407.54 m 87.4 466.19 d 93.16 466.19 d 87.4 466.19 d 51.55 468.42
m 51.9 468.07 d 51.55 467.73 d 51.21 468.07 d 51.21 468.42 d 51.55 469.1 d 51.9
 469.44 d 52.92 469.79 d 54.29 469.79 d 55.32 469.44 d 55.67 469.1 d 56.01
468.42 d 56.01 467.73 d 55.67 467.04 d 54.64 466.36 d 52.92 465.67 d 52.24
465.33 d 51.55 464.65 d 51.21 463.62 d 51.21 462.59 d 54.29 469.79 m 54.98
469.44 d 55.32 469.1 d 55.67 468.42 d 55.67 467.73 d 55.32 467.04 d 54.29
466.36 d 52.92 465.67 d 51.21 463.28 m 51.55 463.62 d 52.24 463.62 d 53.95
462.93 d 54.98 462.93 d 55.67 463.28 d 56.01 463.62 d 52.24 463.62 m 53.95
462.59 d 55.32 462.59 d 55.67 462.93 d 56.01 463.62 d 56.01 464.3 d 60.43
469.79 m 61.12 469.79 d 62.15 469.44 d 62.83 468.42 d 63.18 466.7 d 63.18
465.67 d 62.83 463.96 d 62.15 462.93 d 61.12 462.59 d 60.43 462.59 d 59.41
462.93 d 58.72 463.96 d 58.38 465.67 d 58.38 466.7 d 58.72 468.42 d 59.41
469.44 d 60.43 469.79 d 59.75 469.44 d 59.41 469.1 d 59.06 468.42 d 58.72 466.7
 d 58.72 465.67 d 59.06 463.96 d 59.41 463.28 d 59.75 462.93 d 60.43 462.59 d
61.12 462.59 m 61.8 462.93 d 62.15 463.28 d 62.49 463.96 d 62.83 465.67 d 62.83
 466.7 d 62.49 468.42 d 62.15 469.1 d 61.8 469.44 d 61.12 469.79 d 67.82 469.79
 m 68.51 469.79 d 69.54 469.44 d 70.22 468.42 d 70.56 466.7 d 70.56 465.67 d
70.22 463.96 d 69.54 462.93 d 68.51 462.59 d 67.82 462.59 d 66.79 462.93 d
66.11 463.96 d 65.77 465.67 d 65.77 466.7 d 66.11 468.42 d 66.79 469.44 d 67.82
 469.79 d 67.14 469.44 d 66.79 469.1 d 66.45 468.42 d 66.11 466.7 d 66.11
465.67 d 66.45 463.96 d 66.79 463.28 d 67.14 462.93 d 67.82 462.59 d 68.51
462.59 m 69.19 462.93 d 69.54 463.28 d 69.88 463.96 d 70.22 465.67 d 70.22
466.7 d 69.88 468.42 d 69.54 469.1 d 69.19 469.44 d 68.51 469.79 d 75.21 469.79
 m 75.9 469.79 d 76.92 469.44 d 77.61 468.42 d 77.95 466.7 d 77.95 465.67 d
77.61 463.96 d 76.92 462.93 d 75.9 462.59 d 75.21 462.59 d 74.18 462.93 d 73.5
463.96 d 73.15 465.67 d 73.15 466.7 d 73.5 468.42 d 74.18 469.44 d 75.21 469.79
 d 74.53 469.44 d 74.18 469.1 d 73.84 468.42 d 73.5 466.7 d 73.5 465.67 d 73.84
 463.96 d 74.18 463.28 d 74.53 462.93 d 75.21 462.59 d 75.9 462.59 m 76.58
462.93 d 76.92 463.28 d 77.27 463.96 d 77.61 465.67 d 77.61 466.7 d 77.27
468.42 d 76.92 469.1 d 76.58 469.44 d 75.9 469.79 d 87.4 466.19 m 87.4 524.83 d
 93.16 524.83 d 87.4 524.83 d 51.89 527.06 m 52.23 526.72 d 51.89 526.38 d
51.54 526.72 d 51.54 527.06 d 51.89 527.75 d 52.23 528.09 d 53.26 528.43 d
54.63 528.43 d 55.66 528.09 d 56 527.75 d 56.34 527.06 d 56.34 526.38 d 56
525.69 d 54.97 525.01 d 53.26 524.32 d 52.57 523.98 d 51.89 523.29 d 51.54
522.26 d 51.54 521.24 d 54.63 528.43 m 55.31 528.09 d 55.66 527.75 d 56 527.06
d 56 526.38 d 55.66 525.69 d 54.63 525.01 d 53.26 524.32 d 51.54 521.92 m 51.89
 522.26 d 52.57 522.26 d 54.29 521.58 d 55.31 521.58 d 56 521.92 d 56.34 522.26
 d 52.57 522.26 m 54.29 521.24 d 55.66 521.24 d 56 521.58 d 56.34 522.26 d
56.34 522.95 d 59.06 522.61 m 59.4 522.95 d 59.06 523.29 d 58.72 522.95 d 58.72
 522.61 d 59.06 521.92 d 59.4 521.58 d 60.43 521.24 d 61.46 521.24 d 62.49
521.58 d 63.17 522.26 d 63.52 523.29 d 63.52 523.98 d 63.17 525.01 d 62.49
525.69 d 61.46 526.03 d 60.43 526.03 d 59.4 525.69 d 58.72 525.01 d 59.4 528.43
 d 62.83 528.43 d 61.12 528.09 d 59.4 528.09 d 61.46 526.03 m 62.15 525.69 d
62.83 525.01 d 63.17 523.98 d 63.17 523.29 d 62.83 522.26 d 62.15 521.58 d
61.46 521.24 d 67.82 528.43 m 68.51 528.43 d 69.54 528.09 d 70.22 527.06 d
70.56 525.35 d 70.56 524.32 d 70.22 522.61 d 69.54 521.58 d 68.51 521.24 d
67.82 521.24 d 66.79 521.58 d 66.11 522.61 d 65.77 524.32 d 65.77 525.35 d
66.11 527.06 d 66.79 528.09 d 67.82 528.43 d 67.14 528.09 d 66.79 527.75 d
66.45 527.06 d 66.11 525.35 d 66.11 524.32 d 66.45 522.61 d 66.79 521.92 d
67.14 521.58 d 67.82 521.24 d 68.51 521.24 m 69.19 521.58 d 69.54 521.92 d
69.88 522.61 d 70.22 524.32 d 70.22 525.35 d 69.88 527.06 d 69.54 527.75 d
69.19 528.09 d 68.51 528.43 d 75.21 528.43 m 75.9 528.43 d 76.92 528.09 d 77.61
 527.06 d 77.95 525.35 d 77.95 524.32 d 77.61 522.61 d 76.92 521.58 d 75.9
521.24 d 75.21 521.24 d 74.18 521.58 d 73.5 522.61 d 73.15 524.32 d 73.15
525.35 d 73.5 527.06 d 74.18 528.09 d 75.21 528.43 d 74.53 528.09 d 74.18
527.75 d 73.84 527.06 d 73.5 525.35 d 73.5 524.32 d 73.84 522.61 d 74.18 521.92
 d 74.53 521.58 d 75.21 521.24 d 75.9 521.24 m 76.58 521.58 d 76.92 521.92 d
77.27 522.61 d 77.61 524.32 d 77.61 525.35 d 77.27 527.06 d 76.92 527.75 d
76.58 528.09 d 75.9 528.43 d 87.4 524.83 m 31.54 356.21 m 32.02 355.73 d 32.5
356.21 d 32.02 356.69 d 31.54 356.69 d 30.58 355.73 d 30.1 354.77 d 30.1 353.33
 d 30.58 351.89 d 31.54 350.93 d 32.98 350.45 d 33.94 350.45 d 35.38 350.93 d
36.34 351.89 d 36.82 353.33 d 36.82 354.29 d 36.34 355.73 d 35.38 356.69 d 30.1
 353.33 m 30.58 352.37 d 31.54 351.41 d 32.98 350.93 d 33.94 350.93 d 35.38
351.41 d 36.34 352.37 d 36.82 353.33 d 30.1 361.59 m 30.1 362.55 d 30.58 363.99
 d 31.54 364.95 d 32.98 365.43 d 33.94 365.43 d 35.38 364.95 d 36.34 363.99 d
36.82 362.55 d 36.82 361.59 d 36.34 360.15 d 35.38 359.19 d 33.94 358.71 d
32.98 358.71 d 31.54 359.19 d 30.58 360.15 d 30.1 361.59 d 30.58 360.63 d 31.54
 359.67 d 32.98 359.19 d 33.94 359.19 d 35.38 359.67 d 36.34 360.63 d 36.82
361.59 d 36.82 362.55 m 36.34 363.51 d 35.38 364.47 d 33.94 364.95 d 32.98
364.95 d 31.54 364.47 d 30.58 363.51 d 30.1 362.55 d 36.82 369.47 m 30.1 369.47
 d 30.1 367.55 d 30.1 368.99 m 36.82 368.99 d 31.54 369.47 m 30.58 370.43 d
30.1 371.87 d 30.1 372.83 d 30.58 374.27 d 31.54 374.75 d 36.82 374.75 d 30.1
372.83 m 30.58 373.79 d 31.54 374.27 d 36.82 374.27 d 36.82 367.55 m 36.82
370.91 d 36.82 372.83 m 36.82 376.19 d 27.22 381.77 m 27.7 381.29 d 28.18
381.77 d 27.7 382.25 d 27.22 382.25 d 26.74 381.77 d 26.74 380.81 d 27.22
379.85 d 28.18 379.37 d 36.82 379.37 d 26.74 380.81 m 27.22 380.33 d 28.18
379.85 d 36.82 379.85 d 30.1 377.93 m 30.1 381.77 d 36.82 377.93 m 36.82 381.29
 d 35.86 384.94 m 36.34 384.46 d 36.82 384.94 d 36.34 385.42 d 35.86 384.94 d
36.82 394.48 m 30.1 394.48 d 30.1 392.56 d 30.1 394 m 36.82 394 d 31.54 394.48
m 30.58 395.44 d 30.1 396.88 d 30.1 397.84 d 30.58 399.28 d 31.54 399.76 d
36.82 399.76 d 30.1 397.84 m 30.58 398.8 d 31.54 399.28 d 36.82 399.28 d 36.82
392.56 m 36.82 395.92 d 36.82 397.84 m 36.82 401.2 d 36.82 409.73 m 30.1 409.73
 d 30.1 407.81 d 30.1 409.25 m 36.82 409.25 d 36.82 411.17 d 36.82 405.89 m
36.34 404.93 d 35.38 404.45 d 30.1 404.45 d 30.1 402.53 d 30.1 403.97 m 35.38
403.97 d 36.34 404.45 d 36.82 405.89 d 36.82 406.85 d 36.34 408.29 d 35.38
409.25 d 36.82 415.07 m 30.1 415.07 d 30.1 413.15 d 30.1 414.59 m 36.82 414.59
d 31.54 415.07 m 30.58 416.03 d 30.1 417.47 d 30.1 418.43 d 30.58 419.87 d
31.54 420.35 d 36.82 420.35 d 30.1 418.43 m 30.58 419.39 d 31.54 419.87 d 36.82
 419.87 d 31.54 420.35 m 30.58 421.31 d 30.1 422.75 d 30.1 423.71 d 30.58
425.15 d 31.54 425.63 d 36.82 425.63 d 30.1 423.71 m 30.58 424.67 d 31.54
425.15 d 36.82 425.15 d 36.82 413.15 m 36.82 416.51 d 36.82 418.43 m 36.82
421.79 d 36.82 423.71 m 36.82 427.07 d 36.82 430.09 m 26.74 430.09 d 26.74
428.17 d 26.74 429.61 m 36.82 429.61 d 31.54 430.09 m 30.58 431.05 d 30.1
432.01 d 30.1 432.97 d 30.58 434.41 d 31.54 435.37 d 32.98 435.85 d 33.94
435.85 d 35.38 435.37 d 36.34 434.41 d 36.82 432.97 d 36.82 432.01 d 36.34
431.05 d 35.38 430.09 d 30.1 432.97 m 30.58 433.93 d 31.54 434.89 d 32.98
435.37 d 33.94 435.37 d 35.38 434.89 d 36.34 433.93 d 36.82 432.97 d 32.98
438.77 m 32.98 444.53 d 32.02 444.53 d 31.06 444.05 d 30.58 443.57 d 30.1
442.61 d 30.1 441.17 d 30.58 439.73 d 31.54 438.77 d 32.98 438.29 d 33.94
438.29 d 35.38 438.77 d 36.34 439.73 d 36.82 441.17 d 36.82 442.13 d 36.34
443.57 d 35.38 444.53 d 32.98 444.05 m 31.54 444.05 d 30.58 443.57 d 30.1
441.17 m 30.58 440.21 d 31.54 439.25 d 32.98 438.77 d 33.94 438.77 d 35.38
439.25 d 36.34 440.21 d 36.82 441.17 d 36.82 448.58 m 30.1 448.58 d 30.1 446.66
 d 30.1 448.1 m 36.82 448.1 d 32.98 448.58 m 31.54 449.06 d 30.58 450.02 d 30.1
 450.98 d 30.1 452.42 d 30.58 452.9 d 31.06 452.9 d 31.54 452.42 d 31.06 451.94
 d 30.58 452.42 d 36.82 446.66 m 36.82 450.02 d 87.94 231.6 m 512.59 231.6 m
87.94 231.6 m 88.47 231.6 d 89 231.6 d 89.53 231.6 d 90.06 231.6 d 90.59 231.6
d 91.13 231.6 d 91.66 231.6 d 92.19 231.6 d 92.72 231.6 d 93.25 231.6 d 93.78
231.6 d 94.31 231.6 d 94.85 231.6 d 95.38 231.6 d 95.91 231.6 d 96.44 231.6 d
96.97 231.6 d 97.5 231.6 d 98.03 231.6 d 98.57 231.6 d 99.1 231.6 d 99.63 231.6
 d 100.16 231.6 d 100.69 231.6 d 101.22 231.6 d 101.75 231.6 d 102.29 231.6 d
102.82 231.6 d 103.35 231.6 d 103.88 231.6 d 104.41 231.6 d 104.94 231.6 d
105.48 231.6 d 106.01 231.6 d 106.54 231.6 d 107.07 231.6 d 107.6 231.6 d
108.13 231.6 d 108.66 231.6 d 109.2 231.6 d 109.73 231.6 d 110.26 231.6 d
110.79 231.6 d 111.32 231.6 d 111.85 231.6 d 112.38 231.6 d 112.92 231.6 d
113.45 231.6 d 113.98 231.6 d 114.51 231.6 d 115.04 231.6 d 115.57 231.6 d
116.11 231.6 d 116.64 231.6 d 117.17 231.6 d 117.7 231.6 d 118.23 231.6 d
118.76 231.6 d 119.29 231.6 d 119.83 231.6 d 120.36 231.6 d 120.89 231.6 d
121.42 231.6 d 121.95 231.6 d 122.48 231.6 d 123.01 231.6 d 123.55 231.6 d
124.08 231.6 d 124.61 231.6 d 125.14 231.6 d 125.67 231.6 d 126.2 231.6 d
126.73 231.6 d 127.27 231.6 d 127.8 231.6 d 128.33 231.6 d 128.86 231.6 d
129.39 231.6 d 129.92 231.6 d 130.46 231.6 d 130.99 231.6 d 131.52 231.6 d
132.05 231.6 d 132.58 231.6 d 133.11 231.6 d 133.64 231.6 d 134.18 231.6 d
134.71 231.6 d 135.24 231.6 d 135.77 231.6 d 136.3 231.6 d 136.83 231.6 d
137.36 231.6 d 137.9 231.6 d 138.43 231.6 d 138.96 231.6 d 139.49 231.6 d
140.02 231.6 d 140.55 231.6 d 141.08 231.6 d 141.62 231.6 d 142.15 231.6 d
142.68 231.6 d 143.21 231.6 d 143.74 231.6 d 144.27 231.6 d 144.81 231.6 d
145.34 231.6 d 145.87 231.6 d 146.4 231.6 d 146.93 231.6 d 147.46 231.6 d
147.99 231.6 d 148.53 231.6 d 149.06 231.6 d 149.59 231.6 d 150.12 231.6 d
150.65 231.6 d 151.18 231.6 d 151.71 231.6 d 152.25 231.6 d 152.78 231.6 d
153.31 231.6 d 153.84 231.6 d 154.37 231.6 d 154.9 231.6 d 155.44 231.6 d
155.97 231.6 d 156.5 231.6 d 157.03 231.6 d 157.56 231.6 d 158.09 231.6 d
158.62 231.6 d 159.16 231.6 d 159.69 231.6 d 160.22 231.6 d 160.75 231.6 d
161.28 231.6 d 161.81 231.6 d 162.34 231.6 d 162.88 231.6 d 163.41 231.6 d
163.94 231.6 d 164.47 231.6 d 165 231.6 d 165.53 231.6 d 166.06 231.6 d 166.6
231.6 d 167.13 231.6 d 167.66 231.6 d 168.19 231.6 d 168.72 231.6 d 169.25
231.6 d 169.79 231.6 d 170.32 231.6 d 170.85 231.6 d 171.38 231.6 d 171.91
231.6 d 172.44 231.6 d 172.97 231.6 d 173.51 231.6 d 174.04 231.6 d 174.57
231.6 d 175.1 231.6 d 175.63 231.6 d 176.16 231.6 d 176.69 231.6 d 177.23 231.6
 d 177.76 231.6 d 178.29 231.6 d 178.82 231.6 d 179.35 231.6 d 179.88 231.6 d
180.42 231.6 d 180.95 231.6 d 181.48 231.6 d 182.01 231.6 d 182.54 231.6 d
183.07 231.6 d 183.6 231.6 d 184.14 231.6 d 184.67 231.6 d 185.2 231.6 d 185.73
 231.6 d 186.26 231.6 d 186.79 231.6 d 187.32 231.6 d 187.86 231.6 d 188.39
231.6 d 188.92 231.6 d 189.45 231.6 d 189.98 231.6 d 190.51 231.6 d 191.04
231.6 d 191.58 231.6 d 192.11 231.6 d 192.64 231.6 d 193.17 231.6 d 193.7 231.6
 d 194.23 231.6 d 194.77 231.6 d 195.3 231.6 d 195.83 231.6 d 196.36 231.6 d
196.89 231.6 d 197.42 231.6 d 197.95 231.6 d 198.49 231.6 d 199.02 231.6 d
199.55 231.6 d 200.08 231.6 d 200.61 231.6 d 201.14 231.6 d 201.67 231.6 d
202.21 231.6 d 202.74 231.6 d 203.27 231.6 d 203.8 231.6 d 204.33 231.6 d
204.86 231.6 d 205.39 231.6 d 205.93 231.6 d 206.46 231.6 d 206.99 231.6 d
207.52 231.6 d 208.05 231.6 d 208.58 231.6 d 209.12 231.6 d 209.65 231.6 d
210.18 231.6 d 210.71 231.6 d 211.24 231.6 d 211.77 231.6 d 212.3 231.6 d
212.84 231.6 d 213.37 231.6 d 213.9 231.6 d 214.43 231.6 d 214.96 231.6 d
215.49 231.6 d 216.02 231.6 d 216.56 231.6 d 217.09 231.6 d 217.62 231.6 d
218.15 231.6 d 218.68 231.6 d 219.21 231.6 d 219.75 231.6 d 220.28 231.6 d
220.81 231.6 d 221.34 231.6 d 221.87 231.6 d 222.4 231.6 d 222.93 231.6 d
223.47 231.6 d 224 231.6 d 224.53 231.6 d 225.06 231.6 d 225.59 231.6 d 226.12
231.6 d 226.65 231.6 d 227.19 231.6 d 227.72 231.6 d 228.25 231.6 d 228.78
231.6 d 229.31 231.6 d 229.84 231.6 d 230.37 231.6 d 230.91 231.6 d 231.44
231.6 d 231.97 231.6 d 232.5 231.6 d 233.03 231.6 d 233.56 231.6 d 234.1 231.6
d 234.63 231.6 d 235.16 231.6 d 235.69 231.6 d 236.22 231.6 d 236.75 231.6 d
237.28 231.6 d 237.82 231.6 d 238.35 231.6 d 238.88 231.84 d 239.41 231.72 d
239.94 232.42 d 240.47 233.36 d 241 234.3 d 241.54 240.4 d 242.07 248.26 d
242.6 254 d 243.13 271.83 d 243.66 290.6 d 244.19 320.63 d 244.72 358.51 d
245.26 383.14 d 245.79 437.8 d 246.32 458.56 d 246.85 506.19 d 247.38 528.12 d
247.91 535.86 d 248.45 545.24 d 248.98 537.97 d 249.51 529.06 d 250.04 507.48 d
 250.57 470.76 d 251.1 457.39 d 251.63 417.98 d 252.17 398.86 d 252.7 379.27 d
253.23 348.89 d 253.76 330.36 d 254.29 315.58 d 254.82 300.8 d 255.35 287.08 d
255.89 274.41 d 256.42 268.08 d 256.95 262.57 d 257.48 253.3 d 258.01 248.73 d
258.54 248.37 d 259.08 243.92 d 259.61 242.74 d 260.14 240.75 d 260.67 238.52 d
 261.2 237 d 261.73 239.11 d 262.26 236.76 d 262.8 236.06 d 263.33 234.53 d
263.86 235.12 d 264.39 234.3 d 264.92 235.24 d 265.45 233.13 d 265.98 233.48 d
266.52 233.59 d 267.05 232.77 d 267.58 233.13 d 268.11 232.54 d 268.64 232.89 d
 269.17 232.3 d 269.7 232.54 d 270.24 232.42 d 270.77 232.54 d 271.3 232.77 d
271.83 231.84 d 272.36 232.07 d 272.89 232.66 d 273.43 231.72 d 273.96 231.95 d
 274.49 231.95 d 275.02 232.07 d 275.55 231.95 d 276.08 231.72 d 276.61 232.07
d 277.15 231.95 d 277.68 231.95 d 278.21 231.72 d 278.74 231.6 d 279.27 231.84
d 279.8 231.72 d 280.33 231.84 d 280.87 231.84 d 281.4 231.95 d 281.93 231.84 d
 282.46 231.84 d 282.99 231.72 d 283.52 231.72 d 284.05 231.72 d 284.59 232.3 d
 285.12 231.84 d 285.65 231.72 d 286.18 231.6 d 286.71 231.6 d 287.24 232.07 d
287.78 231.84 d 288.31 231.84 d 288.84 231.72 d 289.37 232.07 d 289.9 232.07 d
290.43 232.42 d 290.96 231.72 d 291.5 231.84 d 292.03 231.84 d 292.56 231.95 d
293.09 231.95 d 293.62 231.95 d 294.15 231.6 d 294.68 231.84 d 295.22 231.6 d
295.75 231.84 d 296.28 231.6 d 296.81 231.84 d 297.34 231.72 d 297.87 231.72 d
298.41 231.84 d 298.94 231.84 d 299.47 231.84 d 300 231.72 d 300.53 231.6 d
301.06 231.84 d 301.59 231.72 d 302.13 231.6 d 302.66 231.95 d 303.19 231.72 d
303.72 231.6 d 304.25 231.95 d 304.78 231.72 d 305.31 231.6 d 305.85 231.72 d
306.38 231.84 d 306.91 231.72 d 307.44 231.95 d 307.97 231.84 d 308.5 231.72 d
309.03 231.84 d 309.57 231.95 d 310.1 231.84 d 310.63 231.84 d 311.16 231.72 d
311.69 231.95 d 312.22 231.6 d 312.76 231.72 d 313.29 231.84 d 313.82 231.6 d
314.35 231.72 d 314.88 231.95 d 315.41 231.72 d 315.94 231.72 d 316.48 231.72 d
 317.01 231.6 d 317.54 231.84 d 318.07 231.84 d 318.6 231.95 d 319.13 231.72 d
319.66 231.72 d 320.2 231.6 d 320.73 231.95 d 321.26 231.6 d 321.79 231.72 d
322.32 231.72 d 322.85 231.72 d 323.39 231.72 d 323.92 231.95 d 324.45 231.6 d
324.98 231.6 d 325.51 231.84 d 326.04 231.84 d 326.57 232.19 d 327.11 231.95 d
327.64 231.95 d 328.17 231.72 d 328.7 231.95 d 329.23 231.6 d 329.76 231.6 d
330.29 231.6 d 330.83 231.6 d 331.36 231.72 d 331.89 231.95 d 332.42 231.84 d
332.95 231.72 d 333.48 231.95 d 334.01 231.95 d 334.55 231.72 d 335.08 231.95 d
 335.61 232.19 d 336.14 231.72 d 336.67 231.72 d 337.2 231.84 d 337.74 231.6 d
338.27 231.72 d 338.8 231.84 d 339.33 231.95 d 339.86 231.84 d 340.39 231.6 d
340.92 231.72 d 341.46 231.84 d 341.99 232.07 d 342.52 231.72 d 343.05 231.6 d
343.58 231.84 d 344.11 231.95 d 344.64 231.6 d 345.18 231.72 d 345.71 232.3 d
346.24 231.84 d 346.77 231.84 d 347.3 232.07 d 347.83 231.84 d 348.36 231.95 d
348.9 231.84 d 349.43 231.6 d 349.96 231.95 d 350.49 231.95 d 351.02 231.6 d
351.55 231.6 d 352.09 231.95 d 352.62 231.84 d 353.15 231.6 d 353.68 231.95 d
354.21 231.72 d 354.74 231.72 d 355.27 231.84 d 355.81 231.6 d 356.34 231.84 d
356.87 231.95 d 357.4 231.72 d 357.93 232.07 d 358.46 231.72 d 358.99 232.19 d
359.53 231.95 d 360.06 231.72 d 360.59 231.72 d 361.12 231.84 d 361.65 231.95 d
 362.18 232.07 d 362.72 232.07 d 363.25 232.19 d 363.78 231.95 d 364.31 231.95
d 364.84 232.3 d 365.37 232.07 d 365.9 232.42 d 366.44 231.95 d 366.97 232.54 d
 367.5 232.19 d 368.03 232.07 d 368.56 231.95 d 369.09 231.84 d 369.62 232.19 d
 370.16 232.19 d 370.69 232.54 d 371.22 232.07 d 371.75 231.72 d 372.28 232.77
d 372.81 231.95 d 373.34 232.77 d 373.88 231.95 d 374.41 232.66 d 374.94 232.77
 d 375.47 233.01 d 376 232.89 d 376.53 232.66 d 377.07 233.36 d 377.6 232.66 d
378.13 233.24 d 378.66 233.01 d 379.19 233.13 d 379.72 233.83 d 380.25 234.06 d
 380.79 234.65 d 381.32 234.65 d 381.85 233.95 d 382.38 234.88 d 382.91 235.71
d 383.44 235.35 d 383.97 236.88 d 384.51 235.94 d 385.04 235.94 d 385.57 237.47
 d 386.1 238.05 d 386.63 241.69 d 387.16 238.52 d 387.69 238.87 d 388.23 242.98
 d 388.76 241.57 d 389.29 244.03 d 389.82 244.15 d 390.35 245.91 d 390.88
246.73 d 391.42 253.07 d 391.95 253.07 d 392.48 254 d 393.01 255.29 d 393.54
262.92 d 394.07 262.68 d 394.6 265.62 d 395.14 272.54 d 395.67 269.6 d 396.2
274.53 d 396.73 284.85 d 397.26 285.91 d 397.79 289.19 d 398.32 288.96 d 398.86
 298.81 d 399.39 296.93 d 399.92 304.56 d 400.45 307.02 d 400.98 309.37 d
401.51 312.18 d 402.05 310.54 d 402.58 312.3 d 403.11 314.88 d 403.64 315.47 d
404.17 314.29 d 404.7 312.53 d 405.23 305.5 d 405.77 304.79 d 406.3 303.62 d
406.83 294.35 d 407.36 292.01 d 407.89 285.2 d 408.42 281.45 d 408.95 275.23 d
409.49 271.95 d 410.02 265.03 d 410.55 258.7 d 411.08 257.76 d 411.61 250.37 d
412.14 244.5 d 412.67 245.21 d 413.21 238.87 d 413.74 238.99 d 414.27 238.4 d
414.8 235.71 d 415.33 234.42 d 415.86 232.77 d 416.4 233.71 d 416.93 232.19 d
417.46 232.07 d 417.99 232.07 d 418.52 232.19 d 419.05 231.6 d 419.58 231.84 d
420.12 231.6 d 420.65 231.6 d 421.18 231.6 d 421.71 231.6 d 422.24 231.6 d
422.77 231.6 d 423.3 231.6 d 423.84 231.6 d 424.37 231.6 d 424.9 231.6 d 425.43
 231.6 d 425.96 231.6 d 426.49 231.6 d 427.03 231.6 d 427.56 231.6 d 428.09
231.6 d 428.62 231.6 d 429.15 231.6 d 429.68 231.6 d 430.21 231.6 d 430.75
231.6 d 431.28 231.6 d 431.81 231.6 d 432.34 231.6 d 432.87 231.6 d 433.4 231.6
 d 433.93 231.6 d 434.47 231.6 d 435 231.6 d 435.53 231.6 d 436.06 231.6 d
436.59 231.6 d 437.12 231.6 d 437.65 231.6 d 438.19 231.6 d 438.72 231.6 d
439.25 231.6 d 439.78 231.6 d 440.31 231.6 d 440.84 231.6 d 441.38 231.6 d
441.91 231.6 d 442.44 231.6 d 442.97 231.6 d 443.5 231.6 d 444.03 231.6 d
444.56 231.6 d 445.1 231.6 d 445.63 231.6 d 446.16 231.6 d 446.69 231.6 d
447.22 231.6 d 447.75 231.6 d 448.28 231.6 d 448.82 231.6 d 449.35 231.6 d
449.88 231.6 d 450.41 231.6 d 450.94 231.6 d 451.47 231.6 d 452 231.6 d 452.54
231.6 d 453.07 231.6 d 453.6 231.6 d 454.13 231.6 d 454.66 231.6 d 455.19 231.6
 d 455.73 231.6 d 456.26 231.6 d 456.79 231.6 d 457.32 231.6 d 457.85 231.6 d
458.38 231.6 d 458.91 231.6 d 459.45 231.6 d 459.98 231.6 d 460.51 231.6 d
461.04 231.6 d 461.57 231.6 d 462.1 231.6 d 462.63 231.6 d 463.17 231.6 d 463.7
 231.6 d 464.23 231.6 d 464.76 231.6 d 465.29 231.6 d 465.82 231.6 d 466.36
231.6 d 466.89 231.6 d 467.42 231.6 d 467.95 231.6 d 468.48 231.6 d 469.01
231.6 d 469.54 231.6 d 470.08 231.6 d 470.61 231.6 d 471.14 231.6 d 471.67
231.6 d 472.2 231.6 d 472.73 231.6 d 473.26 231.6 d 473.8 231.6 d 474.33 231.6
d 474.86 231.6 d 475.39 231.6 d 475.92 231.6 d 476.45 231.6 d 476.98 231.6 d
477.52 231.6 d 478.05 231.6 d 478.58 231.6 d 479.11 231.6 d 479.64 231.6 d
480.17 231.6 d 480.71 231.6 d 481.24 231.6 d 481.77 231.6 d 482.3 231.6 d
482.83 231.6 d 483.36 231.6 d 483.89 231.6 d 484.43 231.6 d 484.96 231.6 d
485.49 231.6 d 486.02 231.6 d 486.55 231.6 d 487.08 231.6 d 487.61 231.6 d
488.15 231.6 d 488.68 231.6 d 489.21 231.6 d 489.74 231.6 d 490.27 231.6 d
490.8 231.6 d 491.33 231.6 d 491.87 231.6 d 492.4 231.6 d 492.93 231.6 d 493.46
 231.6 d 493.99 231.6 d 494.52 231.6 d 495.06 231.6 d 495.59 231.6 d 496.12
231.6 d 496.65 231.6 d 497.18 231.6 d 497.71 231.6 d 498.24 231.6 d 498.78
231.6 d 499.31 231.6 d 499.84 231.6 d 500.37 231.6 d 500.9 231.6 d 501.43 231.6
 d 501.96 231.6 d 502.5 231.6 d 503.03 231.6 d 503.56 231.6 d 504.09 231.6 d
504.62 231.6 d 505.15 231.6 d 505.69 231.6 d 506.22 231.6 d 506.75 231.6 d
507.28 231.6 d 507.81 231.6 d 508.34 231.6 d 508.87 231.6 d 509.41 231.6 d
509.94 231.6 d 510.47 231.6 d 511 231.6 d 511.53 231.6 d 512.06 231.6 d 512.59
231.6 d 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d 87.64
231.84 d 87.16 231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d 87.16
231.36 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fig4.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 10/08/1993 10:40:27
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 288.44 628.64 m
287.96 628.16 d 288.44 627.68 d 288.92 628.16 d 288.92 628.64 d 288.44 629.12 d
 287.48 629.12 d 286.52 628.64 d 286.04 627.68 d 286.04 619.04 d 287.48 629.12
m 287 628.64 d 286.52 627.68 d 286.52 619.04 d 284.6 625.76 m 288.44 625.76 d
284.6 619.04 m 287.96 619.04 d 292.48 619.04 m 292.48 625.76 d 290.56 625.76 d
292 629.12 m 291.52 628.64 d 292 628.16 d 292.48 628.64 d 292 629.12 d 292
625.76 m 292 619.04 d 290.56 619.04 m 293.92 619.04 d 298.59 625.76 m 297.63
625.28 d 297.15 624.8 d 296.67 623.84 d 296.67 622.88 d 297.15 621.92 d 297.63
621.44 d 298.59 620.96 d 299.55 620.96 d 300.51 621.44 d 300.99 621.92 d 301.47
 622.88 d 301.47 623.84 d 300.99 624.8 d 300.51 625.28 d 299.55 625.76 d 298.59
 625.76 d 297.63 625.28 m 297.15 624.32 d 297.15 622.4 d 297.63 621.44 d 300.51
 621.44 m 300.99 622.4 d 300.99 624.32 d 300.51 625.28 d 300.99 624.8 m 301.47
625.28 d 302.43 625.76 d 302.43 625.28 d 301.47 625.28 d 297.15 621.92 m 296.67
 621.44 d 296.19 620.48 d 296.19 620 d 296.67 619.04 d 298.11 618.56 d 300.51
618.56 d 301.95 618.08 d 302.43 617.6 d 296.19 620 m 296.67 619.52 d 298.11
619.04 d 300.51 619.04 d 301.95 618.56 d 302.43 617.6 d 302.43 617.12 d 301.95
616.16 d 300.51 615.68 d 297.63 615.68 d 296.19 616.16 d 295.71 617.12 d 295.71
 617.6 d 296.19 618.56 d 297.63 619.04 d 305.14 620 m 304.66 619.52 d 305.14
619.04 d 305.62 619.52 d 305.14 620 d 312.82 619.04 m 312.82 629.12 d 307.54
621.92 d 315.22 621.92 d 312.34 628.16 m 312.34 619.04 d 310.9 619.04 m 314.26
619.04 d 87.4 231.6 m 87.4 237.36 d 87.36 220.87 m 88.04 221.22 d 89.07 222.24
d 89.07 215.05 d 88.73 221.9 m 88.73 215.05 d 87.36 215.05 m 90.44 215.05 d
93.4 215.73 m 93.06 215.39 d 93.4 215.05 d 93.74 215.39 d 93.4 215.73 d 96.31
220.87 m 97 221.22 d 98.02 222.24 d 98.02 215.05 d 97.68 221.9 m 97.68 215.05 d
 96.31 215.05 m 99.39 215.05 d 87.4 231.6 m 155.98 231.6 d 155.98 237.36 d
155.98 231.6 d 152.16 220.87 m 152.84 221.22 d 153.87 222.24 d 153.87 215.05 d
153.53 221.9 m 153.53 215.05 d 152.16 215.05 m 155.24 215.05 d 158.2 215.73 m
157.86 215.39 d 158.2 215.05 d 158.54 215.39 d 158.2 215.73 d 165.16 221.22 m
164.82 220.87 d 165.16 220.53 d 165.5 220.87 d 165.5 221.22 d 165.16 221.9 d
164.48 222.24 d 163.45 222.24 d 162.42 221.9 d 161.73 221.22 d 161.39 220.53 d
161.05 219.16 d 161.05 217.1 d 161.39 216.08 d 162.08 215.39 d 163.11 215.05 d
163.79 215.05 d 164.82 215.39 d 165.5 216.08 d 165.85 217.1 d 165.85 217.45 d
165.5 218.47 d 164.82 219.16 d 163.79 219.5 d 163.45 219.5 d 162.42 219.16 d
161.73 218.47 d 161.39 217.45 d 163.45 222.24 m 162.76 221.9 d 162.08 221.22 d
161.73 220.53 d 161.39 219.16 d 161.39 217.1 d 161.73 216.08 d 162.42 215.39 d
163.11 215.05 d 163.79 215.05 m 164.48 215.39 d 165.16 216.08 d 165.5 217.1 d
165.5 217.45 d 165.16 218.47 d 164.48 219.16 d 163.79 219.5 d 155.98 231.6 m
224.56 231.6 d 224.56 237.36 d 224.56 231.6 d 221 220.87 m 221.34 220.53 d 221
220.19 d 220.66 220.53 d 220.66 220.87 d 221 221.56 d 221.34 221.9 d 222.37
222.24 d 223.74 222.24 d 224.77 221.9 d 225.11 221.56 d 225.46 220.87 d 225.46
220.19 d 225.11 219.5 d 224.09 218.82 d 222.37 218.13 d 221.69 217.79 d 221
217.1 d 220.66 216.08 d 220.66 215.05 d 223.74 222.24 m 224.43 221.9 d 224.77
221.56 d 225.11 220.87 d 225.11 220.19 d 224.77 219.5 d 223.74 218.82 d 222.37
218.13 d 220.66 215.73 m 221 216.08 d 221.69 216.08 d 223.4 215.39 d 224.43
215.39 d 225.11 215.73 d 225.46 216.08 d 221.69 216.08 m 223.4 215.05 d 224.77
215.05 d 225.11 215.39 d 225.46 216.08 d 225.46 216.76 d 228.17 215.73 m 227.83
 215.39 d 228.17 215.05 d 228.51 215.39 d 228.17 215.73 d 231.08 220.87 m
231.77 221.22 d 232.8 222.24 d 232.8 215.05 d 232.45 221.9 m 232.45 215.05 d
231.08 215.05 m 234.17 215.05 d 224.56 231.6 m 293.14 231.6 d 293.14 237.36 d
293.14 231.6 d 288.75 220.87 m 289.09 220.53 d 288.75 220.19 d 288.41 220.53 d
288.41 220.87 d 288.75 221.56 d 289.09 221.9 d 290.12 222.24 d 291.49 222.24 d
292.52 221.9 d 292.86 221.56 d 293.2 220.87 d 293.2 220.19 d 292.86 219.5 d
291.83 218.82 d 290.12 218.13 d 289.43 217.79 d 288.75 217.1 d 288.41 216.08 d
288.41 215.05 d 291.49 222.24 m 292.18 221.9 d 292.52 221.56 d 292.86 220.87 d
292.86 220.19 d 292.52 219.5 d 291.49 218.82 d 290.12 218.13 d 288.41 215.73 m
288.75 216.08 d 289.43 216.08 d 291.15 215.39 d 292.18 215.39 d 292.86 215.73 d
 293.2 216.08 d 289.43 216.08 m 291.15 215.05 d 292.52 215.05 d 292.86 215.39 d
 293.2 216.08 d 293.2 216.76 d 295.92 215.73 m 295.58 215.39 d 295.92 215.05 d
296.26 215.39 d 295.92 215.73 d 302.88 221.22 m 302.54 220.87 d 302.88 220.53 d
 303.22 220.87 d 303.22 221.22 d 302.88 221.9 d 302.19 222.24 d 301.17 222.24 d
 300.14 221.9 d 299.45 221.22 d 299.11 220.53 d 298.77 219.16 d 298.77 217.1 d
299.11 216.08 d 299.79 215.39 d 300.82 215.05 d 301.51 215.05 d 302.54 215.39 d
 303.22 216.08 d 303.56 217.1 d 303.56 217.45 d 303.22 218.47 d 302.54 219.16 d
 301.51 219.5 d 301.17 219.5 d 300.14 219.16 d 299.45 218.47 d 299.11 217.45 d
301.17 222.24 m 300.48 221.9 d 299.79 221.22 d 299.45 220.53 d 299.11 219.16 d
299.11 217.1 d 299.45 216.08 d 300.14 215.39 d 300.82 215.05 d 301.51 215.05 m
302.19 215.39 d 302.88 216.08 d 303.22 217.1 d 303.22 217.45 d 302.88 218.47 d
302.19 219.16 d 301.51 219.5 d 293.14 231.6 m 361.72 231.6 d 361.72 237.36 d
361.72 231.6 d 360.99 222.24 m 361.68 221.9 d 362.02 221.22 d 362.02 220.19 d
361.68 219.5 d 360.99 219.16 d 361.68 218.82 d 362.36 218.13 d 362.71 217.45 d
362.71 216.42 d 362.36 215.73 d 362.02 215.39 d 360.99 215.05 d 359.62 215.05 d
 358.59 215.39 d 358.25 215.73 d 357.91 216.42 d 357.91 216.76 d 358.25 217.1 d
 358.59 216.76 d 358.25 216.42 d 358.25 220.87 m 358.59 220.53 d 358.25 220.19
d 357.91 220.53 d 357.91 220.87 d 358.25 221.56 d 358.59 221.9 d 359.62 222.24
d 360.99 222.24 d 362.02 221.9 d 362.36 221.22 d 362.36 220.19 d 362.02 219.5 d
 360.99 219.16 d 359.96 219.16 d 362.02 218.47 m 362.36 217.45 d 362.36 216.42
d 362.02 215.73 d 361.68 215.39 d 360.99 215.05 d 365.59 215.73 m 365.25 215.39
 d 365.59 215.05 d 365.93 215.39 d 365.59 215.73 d 368.5 220.87 m 369.19 221.22
 d 370.21 222.24 d 370.21 215.05 d 369.87 221.9 m 369.87 215.05 d 368.5 215.05
m 371.58 215.05 d 361.72 231.6 m 430.3 231.6 d 430.3 237.36 d 430.3 231.6 d
428.74 222.24 m 429.42 221.9 d 429.77 221.22 d 429.77 220.19 d 429.42 219.5 d
428.74 219.16 d 429.42 218.82 d 430.11 218.13 d 430.45 217.45 d 430.45 216.42 d
 430.11 215.73 d 429.77 215.39 d 428.74 215.05 d 427.37 215.05 d 426.34 215.39
d 426 215.73 d 425.65 216.42 d 425.65 216.76 d 426 217.1 d 426.34 216.76 d 426
216.42 d 426 220.87 m 426.34 220.53 d 426 220.19 d 425.65 220.53 d 425.65
220.87 d 426 221.56 d 426.34 221.9 d 427.37 222.24 d 428.74 222.24 d 429.77
221.9 d 430.11 221.22 d 430.11 220.19 d 429.77 219.5 d 428.74 219.16 d 427.71
219.16 d 429.77 218.47 m 430.11 217.45 d 430.11 216.42 d 429.77 215.73 d 429.42
 215.39 d 428.74 215.05 d 433.34 215.73 m 432.99 215.39 d 433.34 215.05 d
433.68 215.39 d 433.34 215.73 d 440.3 221.22 m 439.95 220.87 d 440.3 220.53 d
440.64 220.87 d 440.64 221.22 d 440.3 221.9 d 439.61 222.24 d 438.58 222.24 d
437.56 221.9 d 436.87 221.22 d 436.53 220.53 d 436.18 219.16 d 436.18 217.1 d
436.53 216.08 d 437.21 215.39 d 438.24 215.05 d 438.93 215.05 d 439.95 215.39 d
 440.64 216.08 d 440.98 217.1 d 440.98 217.45 d 440.64 218.47 d 439.95 219.16 d
 438.93 219.5 d 438.58 219.5 d 437.56 219.16 d 436.87 218.47 d 436.53 217.45 d
438.58 222.24 m 437.9 221.9 d 437.21 221.22 d 436.87 220.53 d 436.53 219.16 d
436.53 217.1 d 436.87 216.08 d 437.56 215.39 d 438.24 215.05 d 438.93 215.05 m
439.61 215.39 d 440.3 216.08 d 440.64 217.1 d 440.64 217.45 d 440.3 218.47 d
439.61 219.16 d 438.93 219.5 d 430.3 231.6 m 498.88 231.6 d 498.88 237.36 d
498.88 231.6 d 498.41 215.05 m 498.41 222.24 d 494.64 217.1 d 500.13 217.1 d
498.07 221.56 m 498.07 215.05 d 497.04 215.05 m 499.44 215.05 d 502.42 215.73 m
 502.07 215.39 d 502.42 215.05 d 502.76 215.39 d 502.42 215.73 d 505.33 220.87
m 506.01 221.22 d 507.04 222.24 d 507.04 215.05 d 506.7 221.9 m 506.7 215.05 d
505.33 215.05 m 508.41 215.05 d 498.88 231.6 m 297.56 197.77 m 302.84 204.49 d
297.08 204.49 d 297.08 202.57 d 297.56 204.49 d 302.36 204.49 m 297.08 197.77 d
 302.84 197.77 d 302.84 199.69 d 302.36 197.77 d 87.4 231.6 m 93.16 231.6 d
57.28 235.2 m 57.97 235.2 d 58.99 234.86 d 59.68 233.83 d 60.02 232.11 d 60.02
231.09 d 59.68 229.37 d 58.99 228.34 d 57.97 228 d 57.28 228 d 56.25 228.34 d
55.57 229.37 d 55.22 231.09 d 55.22 232.11 d 55.57 233.83 d 56.25 234.86 d
57.28 235.2 d 56.59 234.86 d 56.25 234.51 d 55.91 233.83 d 55.57 232.11 d 55.57
 231.09 d 55.91 229.37 d 56.25 228.69 d 56.59 228.34 d 57.28 228 d 57.97 228 m
58.65 228.34 d 58.99 228.69 d 59.34 229.37 d 59.68 231.09 d 59.68 232.11 d
59.34 233.83 d 58.99 234.51 d 58.65 234.86 d 57.97 235.2 d 62.92 228.69 m 62.57
 228.34 d 62.92 228 d 63.26 228.34 d 62.92 228.69 d 67.82 235.2 m 68.51 235.2 d
 69.54 234.86 d 70.22 233.83 d 70.56 232.11 d 70.56 231.09 d 70.22 229.37 d
69.54 228.34 d 68.51 228 d 67.82 228 d 66.79 228.34 d 66.11 229.37 d 65.77
231.09 d 65.77 232.11 d 66.11 233.83 d 66.79 234.86 d 67.82 235.2 d 67.14
234.86 d 66.79 234.51 d 66.45 233.83 d 66.11 232.11 d 66.11 231.09 d 66.45
229.37 d 66.79 228.69 d 67.14 228.34 d 67.82 228 d 68.51 228 m 69.19 228.34 d
69.54 228.69 d 69.88 229.37 d 70.22 231.09 d 70.22 232.11 d 69.88 233.83 d
69.54 234.51 d 69.19 234.86 d 68.51 235.2 d 75.21 235.2 m 75.9 235.2 d 76.92
234.86 d 77.61 233.83 d 77.95 232.11 d 77.95 231.09 d 77.61 229.37 d 76.92
228.34 d 75.9 228 d 75.21 228 d 74.18 228.34 d 73.5 229.37 d 73.15 231.09 d
73.15 232.11 d 73.5 233.83 d 74.18 234.86 d 75.21 235.2 d 74.53 234.86 d 74.18
234.51 d 73.84 233.83 d 73.5 232.11 d 73.5 231.09 d 73.84 229.37 d 74.18 228.69
 d 74.53 228.34 d 75.21 228 d 75.9 228 m 76.58 228.34 d 76.92 228.69 d 77.27
229.37 d 77.61 231.09 d 77.61 232.11 d 77.27 233.83 d 76.92 234.51 d 76.58
234.86 d 75.9 235.2 d 87.4 231.6 m 87.4 316.64 d 93.16 316.64 d 87.4 316.64 d
57.61 320.24 m 58.29 320.24 d 59.32 319.89 d 60.01 318.87 d 60.35 317.15 d
60.35 316.12 d 60.01 314.41 d 59.32 313.38 d 58.29 313.04 d 57.61 313.04 d
56.58 313.38 d 55.9 314.41 d 55.55 316.12 d 55.55 317.15 d 55.9 318.87 d 56.58
319.89 d 57.61 320.24 d 56.92 319.89 d 56.58 319.55 d 56.24 318.87 d 55.9
317.15 d 55.9 316.12 d 56.24 314.41 d 56.58 313.73 d 56.92 313.38 d 57.61
313.04 d 58.29 313.04 m 58.98 313.38 d 59.32 313.73 d 59.67 314.41 d 60.01
316.12 d 60.01 317.15 d 59.67 318.87 d 59.32 319.55 d 58.98 319.89 d 58.29
320.24 d 63.25 313.73 m 62.9 313.38 d 63.25 313.04 d 63.59 313.38 d 63.25
313.73 d 68.15 320.24 m 68.84 320.24 d 69.87 319.89 d 70.55 318.87 d 70.89
317.15 d 70.89 316.12 d 70.55 314.41 d 69.87 313.38 d 68.84 313.04 d 68.15
313.04 d 67.12 313.38 d 66.44 314.41 d 66.1 316.12 d 66.1 317.15 d 66.44 318.87
 d 67.12 319.89 d 68.15 320.24 d 67.47 319.89 d 67.12 319.55 d 66.78 318.87 d
66.44 317.15 d 66.44 316.12 d 66.78 314.41 d 67.12 313.73 d 67.47 313.38 d
68.15 313.04 d 68.84 313.04 m 69.52 313.38 d 69.87 313.73 d 70.21 314.41 d
70.55 316.12 d 70.55 317.15 d 70.21 318.87 d 69.87 319.55 d 69.52 319.89 d
68.84 320.24 d 73.5 318.87 m 73.84 318.52 d 73.5 318.18 d 73.15 318.52 d 73.15
318.87 d 73.5 319.55 d 73.84 319.89 d 74.87 320.24 d 76.24 320.24 d 77.27
319.89 d 77.61 319.55 d 77.95 318.87 d 77.95 318.18 d 77.61 317.5 d 76.58
316.81 d 74.87 316.12 d 74.18 315.78 d 73.5 315.1 d 73.15 314.07 d 73.15 313.04
 d 76.24 320.24 m 76.92 319.89 d 77.27 319.55 d 77.61 318.87 d 77.61 318.18 d
77.27 317.5 d 76.24 316.81 d 74.87 316.12 d 73.15 313.73 m 73.5 314.07 d 74.18
314.07 d 75.9 313.38 d 76.92 313.38 d 77.61 313.73 d 77.95 314.07 d 74.18
314.07 m 75.9 313.04 d 77.27 313.04 d 77.61 313.38 d 77.95 314.07 d 77.95
314.75 d 87.4 316.64 m 87.4 401.68 d 93.16 401.68 d 87.4 401.68 d 57.23 405.28
m 57.92 405.28 d 58.95 404.93 d 59.63 403.9 d 59.97 402.19 d 59.97 401.16 d
59.63 399.45 d 58.95 398.42 d 57.92 398.08 d 57.23 398.08 d 56.2 398.42 d 55.52
 399.45 d 55.18 401.16 d 55.18 402.19 d 55.52 403.9 d 56.2 404.93 d 57.23
405.28 d 56.55 404.93 d 56.2 404.59 d 55.86 403.9 d 55.52 402.19 d 55.52 401.16
 d 55.86 399.45 d 56.2 398.76 d 56.55 398.42 d 57.23 398.08 d 57.92 398.08 m
58.6 398.42 d 58.95 398.76 d 59.29 399.45 d 59.63 401.16 d 59.63 402.19 d 59.29
 403.9 d 58.95 404.59 d 58.6 404.93 d 57.92 405.28 d 62.87 398.76 m 62.53
398.42 d 62.87 398.08 d 63.21 398.42 d 62.87 398.76 d 67.77 405.28 m 68.46
405.28 d 69.49 404.93 d 70.17 403.9 d 70.52 402.19 d 70.52 401.16 d 70.17
399.45 d 69.49 398.42 d 68.46 398.08 d 67.77 398.08 d 66.75 398.42 d 66.06
399.45 d 65.72 401.16 d 65.72 402.19 d 66.06 403.9 d 66.75 404.93 d 67.77
405.28 d 67.09 404.93 d 66.75 404.59 d 66.4 403.9 d 66.06 402.19 d 66.06 401.16
 d 66.4 399.45 d 66.75 398.76 d 67.09 398.42 d 67.77 398.08 d 68.46 398.08 m
69.15 398.42 d 69.49 398.76 d 69.83 399.45 d 70.17 401.16 d 70.17 402.19 d
69.83 403.9 d 69.49 404.59 d 69.15 404.93 d 68.46 405.28 d 76.2 398.08 m 76.2
405.28 d 72.44 400.13 d 77.92 400.13 d 75.86 404.59 m 75.86 398.08 d 74.83
398.08 m 77.23 398.08 d 87.4 401.68 m 87.4 486.71 d 93.16 486.71 d 87.4 486.71
d 57.28 490.31 m 57.96 490.31 d 58.99 489.97 d 59.68 488.94 d 60.02 487.23 d
60.02 486.2 d 59.68 484.49 d 58.99 483.46 d 57.96 483.12 d 57.28 483.12 d 56.25
 483.46 d 55.56 484.49 d 55.22 486.2 d 55.22 487.23 d 55.56 488.94 d 56.25
489.97 d 57.28 490.31 d 56.59 489.97 d 56.25 489.63 d 55.91 488.94 d 55.56
487.23 d 55.56 486.2 d 55.91 484.49 d 56.25 483.8 d 56.59 483.46 d 57.28 483.12
 d 57.96 483.12 m 58.65 483.46 d 58.99 483.8 d 59.33 484.49 d 59.68 486.2 d
59.68 487.23 d 59.33 488.94 d 58.99 489.63 d 58.65 489.97 d 57.96 490.31 d
62.91 483.8 m 62.57 483.46 d 62.91 483.12 d 63.26 483.46 d 62.91 483.8 d 67.82
490.31 m 68.5 490.31 d 69.53 489.97 d 70.22 488.94 d 70.56 487.23 d 70.56 486.2
 d 70.22 484.49 d 69.53 483.46 d 68.5 483.12 d 67.82 483.12 d 66.79 483.46 d
66.11 484.49 d 65.76 486.2 d 65.76 487.23 d 66.11 488.94 d 66.79 489.97 d 67.82
 490.31 d 67.13 489.97 d 66.79 489.63 d 66.45 488.94 d 66.11 487.23 d 66.11
486.2 d 66.45 484.49 d 66.79 483.8 d 67.13 483.46 d 67.82 483.12 d 68.5 483.12
m 69.19 483.46 d 69.53 483.8 d 69.88 484.49 d 70.22 486.2 d 70.22 487.23 d
69.88 488.94 d 69.53 489.63 d 69.19 489.97 d 68.5 490.31 d 77.27 489.28 m 76.92
 488.94 d 77.27 488.6 d 77.61 488.94 d 77.61 489.28 d 77.27 489.97 d 76.58
490.31 d 75.55 490.31 d 74.53 489.97 d 73.84 489.28 d 73.5 488.6 d 73.15 487.23
 d 73.15 485.17 d 73.5 484.14 d 74.18 483.46 d 75.21 483.12 d 75.9 483.12 d
76.92 483.46 d 77.61 484.14 d 77.95 485.17 d 77.95 485.52 d 77.61 486.54 d
76.92 487.23 d 75.9 487.57 d 75.55 487.57 d 74.53 487.23 d 73.84 486.54 d 73.5
485.52 d 75.55 490.31 m 74.87 489.97 d 74.18 489.28 d 73.84 488.6 d 73.5 487.23
 d 73.5 485.17 d 73.84 484.14 d 74.53 483.46 d 75.21 483.12 d 75.9 483.12 m
76.58 483.46 d 77.27 484.14 d 77.61 485.17 d 77.61 485.52 d 77.27 486.54 d
76.58 487.23 d 75.9 487.57 d 87.4 486.71 m 87.4 571.75 d 93.16 571.75 d 87.4
571.75 d 57.24 575.35 m 57.92 575.35 d 58.95 575.01 d 59.64 573.98 d 59.98
572.27 d 59.98 571.24 d 59.64 569.52 d 58.95 568.5 d 57.92 568.15 d 57.24
568.15 d 56.21 568.5 d 55.52 569.52 d 55.18 571.24 d 55.18 572.27 d 55.52
573.98 d 56.21 575.01 d 57.24 575.35 d 56.55 575.01 d 56.21 574.67 d 55.87
573.98 d 55.52 572.27 d 55.52 571.24 d 55.87 569.52 d 56.21 568.84 d 56.55
568.5 d 57.24 568.15 d 57.92 568.15 m 58.61 568.5 d 58.95 568.84 d 59.29 569.52
 d 59.64 571.24 d 59.64 572.27 d 59.29 573.98 d 58.95 574.67 d 58.61 575.01 d
57.92 575.35 d 62.87 568.84 m 62.53 568.5 d 62.87 568.15 d 63.22 568.5 d 62.87
568.84 d 67.78 575.35 m 68.46 575.35 d 69.49 575.01 d 70.18 573.98 d 70.52
572.27 d 70.52 571.24 d 70.18 569.52 d 69.49 568.5 d 68.46 568.15 d 67.78
568.15 d 66.75 568.5 d 66.07 569.52 d 65.72 571.24 d 65.72 572.27 d 66.07
573.98 d 66.75 575.01 d 67.78 575.35 d 67.09 575.01 d 66.75 574.67 d 66.41
573.98 d 66.07 572.27 d 66.07 571.24 d 66.41 569.52 d 66.75 568.84 d 67.09
568.5 d 67.78 568.15 d 68.46 568.15 m 69.15 568.5 d 69.49 568.84 d 69.84 569.52
 d 70.18 571.24 d 70.18 572.27 d 69.84 573.98 d 69.49 574.67 d 69.15 575.01 d
68.46 575.35 d 74.87 575.35 m 76.24 575.35 d 77.27 575.01 d 77.61 574.32 d
77.61 573.29 d 77.27 572.61 d 76.24 572.27 d 74.87 572.27 d 73.84 572.61 d 73.5
 573.29 d 73.5 574.32 d 73.84 575.01 d 74.87 575.35 d 74.18 575.01 d 73.84
574.32 d 73.84 573.29 d 74.18 572.61 d 74.87 572.27 d 73.84 571.92 d 73.5
571.58 d 73.15 570.9 d 73.15 569.52 d 73.5 568.84 d 73.84 568.5 d 74.87 568.15
d 76.24 568.15 d 77.27 568.5 d 77.61 568.84 d 77.95 569.52 d 77.95 570.9 d
77.61 571.58 d 77.27 571.92 d 76.24 572.27 d 76.92 572.61 d 77.27 573.29 d
77.27 574.32 d 76.92 575.01 d 76.24 575.35 d 74.87 572.27 m 74.18 571.92 d
73.84 571.58 d 73.5 570.9 d 73.5 569.52 d 73.84 568.84 d 74.18 568.5 d 74.87
568.15 d 76.24 568.15 m 76.92 568.5 d 77.27 568.84 d 77.61 569.52 d 77.61 570.9
 d 77.27 571.58 d 76.92 571.92 d 76.24 572.27 d 87.4 571.75 m 24.63 399.19 m
34.71 399.19 d 24.63 399.67 m 34.71 399.67 d 27.51 402.55 m 31.35 402.55 d
24.63 397.75 m 24.63 405.43 d 27.51 405.43 d 24.63 404.95 d 29.43 399.67 m
29.43 402.55 d 34.71 397.75 m 34.71 405.43 d 31.83 405.43 d 34.71 404.95 d 87.4
 543.66 m 512.59 309.98 m 87.4 543.66 m 101.12 517.75 d 114.84 496.16 d 128.55
477.8 d 142.27 461.94 d 155.98 448.08 d 169.7 435.82 d 183.42 424.89 d 197.13
415.06 d 210.85 406.16 d 224.56 398.05 d 238.28 390.62 d 251.99 383.78 d 265.71
 377.46 d 279.43 371.59 d 293.14 366.11 d 306.86 360.99 d 320.57 356.19 d
334.29 351.68 d 348 347.42 d 361.72 343.39 d 375.44 339.58 d 389.15 335.96 d
402.87 332.52 d 416.58 329.24 d 430.3 326.11 d 444.02 323.13 d 457.73 320.27 d
471.45 317.53 d 485.16 314.91 d 498.88 312.4 d 512.59 309.98 d 87.4 474.57 m
512.59 264.88 m 87.4 474.57 m 101.12 450.73 d 114.84 430.73 d 128.55 413.64 d
142.27 398.85 d 155.98 385.89 d 169.7 374.44 d 183.42 364.24 d 197.13 355.09 d
210.85 346.84 d 224.56 339.35 d 238.28 332.54 d 251.99 326.3 d 265.71 320.58 d
279.43 315.31 d 293.14 310.44 d 306.86 305.94 d 320.57 301.76 d 334.29 297.87 d
 348 294.24 d 361.72 290.86 d 375.44 287.69 d 389.15 284.73 d 402.87 281.95 d
416.58 279.34 d 430.3 276.89 d 444.02 274.58 d 457.73 272.41 d 471.45 270.36 d
485.16 268.43 d 498.88 266.6 d 512.59 264.88 d 87.4 418.56 m 512.59 244.79 m
87.4 418.56 m 101.12 397.03 d 114.84 379.02 d 128.55 363.7 d 142.27 350.53 d
155.98 339.08 d 169.7 329.05 d 183.42 320.21 d 197.13 312.37 d 210.85 305.38 d
224.56 299.13 d 238.28 293.51 d 251.99 288.45 d 265.71 283.87 d 279.43 279.72 d
 293.14 275.95 d 306.86 272.51 d 320.57 269.37 d 334.29 266.51 d 348 263.89 d
361.72 261.48 d 375.44 259.27 d 389.15 257.24 d 402.87 255.37 d 416.58 253.65 d
 430.3 252.07 d 444.02 250.6 d 457.73 249.25 d 471.45 248 d 485.16 246.85 d
498.88 245.78 d 512.59 244.79 d 210.85 403.16 m 210.85 409.37 d 208.1 403.16 m
213.59 403.16 d 208.1 409.37 m 213.59 409.37 d 256.57 374.93 m 256.57 383.1 d
253.82 374.93 m 259.31 374.93 d 253.82 383.1 m 259.31 383.1 d 302.29 351.5 m
302.29 360.86 d 299.54 351.5 m 305.03 351.5 d 299.54 360.86 m 305.03 360.86 d
348 347.68 m 348 356.18 d 345.26 347.68 m 350.75 347.68 d 345.26 356.18 m
350.75 356.18 d 393.72 326.84 m 393.72 336.2 d 390.98 326.84 m 396.47 326.84 d
390.98 336.2 m 396.47 336.2 d 485.16 306.01 m 485.16 317.06 d 482.42 306.01 m
487.91 306.01 d 482.42 317.06 m 487.91 317.06 d 183.42 362.56 m 183.42 366.56 d
 180.67 362.56 m 186.16 362.56 d 180.67 366.56 m 186.16 366.56 d 210.85 342.53
m 210.85 347.72 d 208.1 342.53 m 213.59 342.53 d 208.1 347.72 m 213.59 347.72 d
 238.28 329.61 m 238.28 332.5 d 235.54 329.61 m 241.02 329.61 d 235.54 332.5 m
241.02 332.5 d 265.71 316.77 m 265.71 320.68 d 262.97 316.77 m 268.45 316.77 d
262.97 320.68 m 268.45 320.68 d 293.14 312.94 m 293.14 316.94 d 290.4 312.94 m
295.88 312.94 d 290.4 316.94 m 295.88 316.94 d 320.57 298.53 m 320.57 304.48 d
317.83 298.53 m 323.32 298.53 d 317.83 304.48 m 323.32 304.48 d 348 290.83 m
348 297.63 d 345.26 290.83 m 350.75 290.83 d 345.26 297.63 m 350.75 297.63 d
185.91 314.47 m 185.91 320.85 d 183.17 314.47 m 188.65 314.47 d 183.17 320.85 m
 188.65 320.85 d 210.85 303.37 m 210.85 310.01 d 208.1 303.37 m 213.59 303.37 d
 208.1 310.01 m 213.59 310.01 d 235.78 292.57 m 235.78 297.76 d 233.04 292.57 m
 238.53 292.57 d 233.04 297.76 m 238.53 297.76 d 260.72 283.6 m 260.72 289.47 d
 257.98 283.6 m 263.47 283.6 d 257.98 289.47 m 263.47 289.47 d 285.66 271.27 m
285.66 279.01 d 282.92 271.27 m 288.4 271.27 d 282.92 279.01 m 288.4 279.01 d
335.54 259.66 m 335.54 269.87 d 332.79 259.66 m 338.28 259.66 d 332.79 269.87 m
 338.28 269.87 d 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d
87.64 231.84 d 87.16 231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d
87.16 231.36 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fig5.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 10/25/1993 13:09:56
%%For: Stephano
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 288.71 628.64 m
288.23 628.16 d 288.71 627.68 d 289.19 628.16 d 289.19 628.64 d 288.71 629.12 d
 287.75 629.12 d 286.79 628.64 d 286.31 627.68 d 286.31 619.04 d 287.75 629.12
m 287.27 628.64 d 286.79 627.68 d 286.79 619.04 d 284.87 625.76 m 288.71 625.76
 d 284.87 619.04 m 288.23 619.04 d 292.75 619.04 m 292.75 625.76 d 290.83
625.76 d 292.27 629.12 m 291.79 628.64 d 292.27 628.16 d 292.75 628.64 d 292.27
 629.12 d 292.27 625.76 m 292.27 619.04 d 290.83 619.04 m 294.19 619.04 d
298.86 625.76 m 297.9 625.28 d 297.42 624.8 d 296.94 623.84 d 296.94 622.88 d
297.42 621.92 d 297.9 621.44 d 298.86 620.96 d 299.82 620.96 d 300.78 621.44 d
301.26 621.92 d 301.74 622.88 d 301.74 623.84 d 301.26 624.8 d 300.78 625.28 d
299.82 625.76 d 298.86 625.76 d 297.9 625.28 m 297.42 624.32 d 297.42 622.4 d
297.9 621.44 d 300.78 621.44 m 301.26 622.4 d 301.26 624.32 d 300.78 625.28 d
301.26 624.8 m 301.74 625.28 d 302.7 625.76 d 302.7 625.28 d 301.74 625.28 d
297.42 621.92 m 296.94 621.44 d 296.46 620.48 d 296.46 620 d 296.94 619.04 d
298.38 618.56 d 300.78 618.56 d 302.22 618.08 d 302.7 617.6 d 296.46 620 m
296.94 619.52 d 298.38 619.04 d 300.78 619.04 d 302.22 618.56 d 302.7 617.6 d
302.7 617.12 d 302.22 616.16 d 300.78 615.68 d 297.9 615.68 d 296.46 616.16 d
295.98 617.12 d 295.98 617.6 d 296.46 618.56 d 297.9 619.04 d 305.41 620 m
304.93 619.52 d 305.41 619.04 d 305.89 619.52 d 305.41 620 d 308.76 620.96 m
309.24 621.44 d 308.76 621.92 d 308.28 621.44 d 308.28 620.96 d 308.76 620 d
309.24 619.52 d 310.68 619.04 d 312.12 619.04 d 313.56 619.52 d 314.52 620.48 d
 315 621.92 d 315 622.88 d 314.52 624.32 d 313.56 625.28 d 312.12 625.76 d
310.68 625.76 d 309.24 625.28 d 308.28 624.32 d 309.24 629.12 d 314.04 629.12 d
 311.64 628.64 d 309.24 628.64 d 312.12 625.76 m 313.08 625.28 d 314.04 624.32
d 314.52 622.88 d 314.52 621.92 d 314.04 620.48 d 313.08 619.52 d 312.12 619.04
 d 87.4 231.6 m 87.4 237.36 d 81.78 216.42 m 82.12 216.76 d 81.78 217.1 d 81.43
 216.76 d 81.43 216.42 d 81.78 215.73 d 82.12 215.39 d 83.15 215.05 d 84.18
215.05 d 85.2 215.39 d 85.89 216.08 d 86.23 217.1 d 86.23 217.79 d 85.89 218.82
 d 85.2 219.5 d 84.18 219.85 d 83.15 219.85 d 82.12 219.5 d 81.43 218.82 d
82.12 222.24 d 85.55 222.24 d 83.83 221.9 d 82.12 221.9 d 84.18 219.85 m 84.86
219.5 d 85.55 218.82 d 85.89 217.79 d 85.89 217.1 d 85.55 216.08 d 84.86 215.39
 d 84.18 215.05 d 90.54 222.24 m 91.22 222.24 d 92.25 221.9 d 92.94 220.87 d
93.28 219.16 d 93.28 218.13 d 92.94 216.42 d 92.25 215.39 d 91.22 215.05 d
90.54 215.05 d 89.51 215.39 d 88.82 216.42 d 88.48 218.13 d 88.48 219.16 d
88.82 220.87 d 89.51 221.9 d 90.54 222.24 d 89.85 221.9 d 89.51 221.56 d 89.17
220.87 d 88.82 219.16 d 88.82 218.13 d 89.17 216.42 d 89.51 215.73 d 89.85
215.39 d 90.54 215.05 d 91.22 215.05 m 91.91 215.39 d 92.25 215.73 d 92.59
216.42 d 92.94 218.13 d 92.94 219.16 d 92.59 220.87 d 92.25 221.56 d 91.91
221.9 d 91.22 222.24 d 87.4 231.6 m 193.7 231.6 d 193.7 237.36 d 193.7 231.6 d
184.97 220.87 m 185.65 221.22 d 186.68 222.24 d 186.68 215.05 d 186.34 221.9 m
186.34 215.05 d 184.97 215.05 m 188.05 215.05 d 190.84 216.42 m 191.18 216.76 d
 190.84 217.1 d 190.49 216.76 d 190.49 216.42 d 190.84 215.73 d 191.18 215.39 d
 192.21 215.05 d 193.24 215.05 d 194.26 215.39 d 194.95 216.08 d 195.29 217.1 d
 195.29 217.79 d 194.95 218.82 d 194.26 219.5 d 193.24 219.85 d 192.21 219.85 d
 191.18 219.5 d 190.49 218.82 d 191.18 222.24 d 194.61 222.24 d 192.89 221.9 d
191.18 221.9 d 193.24 219.85 m 193.92 219.5 d 194.61 218.82 d 194.95 217.79 d
194.95 217.1 d 194.61 216.08 d 193.92 215.39 d 193.24 215.05 d 199.6 222.24 m
200.28 222.24 d 201.31 221.9 d 202 220.87 d 202.34 219.16 d 202.34 218.13 d 202
 216.42 d 201.31 215.39 d 200.28 215.05 d 199.6 215.05 d 198.57 215.39 d 197.88
 216.42 d 197.54 218.13 d 197.54 219.16 d 197.88 220.87 d 198.57 221.9 d 199.6
222.24 d 198.91 221.9 d 198.57 221.56 d 198.23 220.87 d 197.88 219.16 d 197.88
218.13 d 198.23 216.42 d 198.57 215.73 d 198.91 215.39 d 199.6 215.05 d 200.28
215.05 m 200.97 215.39 d 201.31 215.73 d 201.65 216.42 d 202 218.13 d 202
219.16 d 201.65 220.87 d 201.31 221.56 d 200.97 221.9 d 200.28 222.24 d 193.7
231.6 m 300 231.6 d 300 237.36 d 300 231.6 d 290.78 220.87 m 291.13 220.53 d
290.78 220.19 d 290.44 220.53 d 290.44 220.87 d 290.78 221.56 d 291.13 221.9 d
292.16 222.24 d 293.53 222.24 d 294.55 221.9 d 294.9 221.56 d 295.24 220.87 d
295.24 220.19 d 294.9 219.5 d 293.87 218.82 d 292.16 218.13 d 291.47 217.79 d
290.78 217.1 d 290.44 216.08 d 290.44 215.05 d 293.53 222.24 m 294.21 221.9 d
294.55 221.56 d 294.9 220.87 d 294.9 220.19 d 294.55 219.5 d 293.53 218.82 d
292.16 218.13 d 290.44 215.73 m 290.78 216.08 d 291.47 216.08 d 293.18 215.39 d
 294.21 215.39 d 294.9 215.73 d 295.24 216.08 d 291.47 216.08 m 293.18 215.05 d
 294.55 215.05 d 294.9 215.39 d 295.24 216.08 d 295.24 216.76 d 297.96 216.42 m
 298.3 216.76 d 297.96 217.1 d 297.62 216.76 d 297.62 216.42 d 297.96 215.73 d
298.3 215.39 d 299.33 215.05 d 300.36 215.05 d 301.39 215.39 d 302.07 216.08 d
302.41 217.1 d 302.41 217.79 d 302.07 218.82 d 301.39 219.5 d 300.36 219.85 d
299.33 219.85 d 298.3 219.5 d 297.62 218.82 d 298.3 222.24 d 301.73 222.24 d
300.02 221.9 d 298.3 221.9 d 300.36 219.85 m 301.04 219.5 d 301.73 218.82 d
302.07 217.79 d 302.07 217.1 d 301.73 216.08 d 301.04 215.39 d 300.36 215.05 d
306.72 222.24 m 307.41 222.24 d 308.43 221.9 d 309.12 220.87 d 309.46 219.16 d
309.46 218.13 d 309.12 216.42 d 308.43 215.39 d 307.41 215.05 d 306.72 215.05 d
 305.69 215.39 d 305.01 216.42 d 304.66 218.13 d 304.66 219.16 d 305.01 220.87
d 305.69 221.9 d 306.72 222.24 d 306.03 221.9 d 305.69 221.56 d 305.35 220.87 d
 305.01 219.16 d 305.01 218.13 d 305.35 216.42 d 305.69 215.73 d 306.03 215.39
d 306.72 215.05 d 307.41 215.05 m 308.09 215.39 d 308.43 215.73 d 308.78 216.42
 d 309.12 218.13 d 309.12 219.16 d 308.78 220.87 d 308.43 221.56 d 308.09 221.9
 d 307.41 222.24 d 300 231.6 m 406.3 231.6 d 406.3 237.36 d 406.3 231.6 d
399.86 222.24 m 400.54 221.9 d 400.88 221.22 d 400.88 220.19 d 400.54 219.5 d
399.86 219.16 d 400.54 218.82 d 401.23 218.13 d 401.57 217.45 d 401.57 216.42 d
 401.23 215.73 d 400.88 215.39 d 399.86 215.05 d 398.48 215.05 d 397.46 215.39
d 397.11 215.73 d 396.77 216.42 d 396.77 216.76 d 397.11 217.1 d 397.46 216.76
d 397.11 216.42 d 397.11 220.87 m 397.46 220.53 d 397.11 220.19 d 396.77 220.53
 d 396.77 220.87 d 397.11 221.56 d 397.46 221.9 d 398.48 222.24 d 399.86 222.24
 d 400.88 221.9 d 401.23 221.22 d 401.23 220.19 d 400.88 219.5 d 399.86 219.16
d 398.83 219.16 d 400.88 218.47 m 401.23 217.45 d 401.23 216.42 d 400.88 215.73
 d 400.54 215.39 d 399.86 215.05 d 404.22 216.42 m 404.57 216.76 d 404.22 217.1
 d 403.88 216.76 d 403.88 216.42 d 404.22 215.73 d 404.57 215.39 d 405.6 215.05
 d 406.62 215.05 d 407.65 215.39 d 408.34 216.08 d 408.68 217.1 d 408.68 217.79
 d 408.34 218.82 d 407.65 219.5 d 406.62 219.85 d 405.6 219.85 d 404.57 219.5 d
 403.88 218.82 d 404.57 222.24 d 407.99 222.24 d 406.28 221.9 d 404.57 221.9 d
406.62 219.85 m 407.31 219.5 d 407.99 218.82 d 408.34 217.79 d 408.34 217.1 d
407.99 216.08 d 407.31 215.39 d 406.62 215.05 d 412.99 222.24 m 413.67 222.24 d
 414.7 221.9 d 415.38 220.87 d 415.73 219.16 d 415.73 218.13 d 415.38 216.42 d
414.7 215.39 d 413.67 215.05 d 412.99 215.05 d 411.96 215.39 d 411.27 216.42 d
410.93 218.13 d 410.93 219.16 d 411.27 220.87 d 411.96 221.9 d 412.99 222.24 d
412.3 221.9 d 411.96 221.56 d 411.61 220.87 d 411.27 219.16 d 411.27 218.13 d
411.61 216.42 d 411.96 215.73 d 412.3 215.39 d 412.99 215.05 d 413.67 215.05 m
414.36 215.39 d 414.7 215.73 d 415.04 216.42 d 415.38 218.13 d 415.38 219.16 d
415.04 220.87 d 414.7 221.56 d 414.36 221.9 d 413.67 222.24 d 406.3 231.6 m
512.59 231.6 d 512.59 237.36 d 512.59 231.6 d 506.74 215.05 m 506.74 222.24 d
502.97 217.1 d 508.46 217.1 d 506.4 221.56 m 506.4 215.05 d 505.37 215.05 m
507.77 215.05 d 510.62 216.42 m 510.96 216.76 d 510.62 217.1 d 510.28 216.76 d
510.28 216.42 d 510.62 215.73 d 510.96 215.39 d 511.99 215.05 d 513.02 215.05 d
 514.05 215.39 d 514.73 216.08 d 515.07 217.1 d 515.07 217.79 d 514.73 218.82 d
 514.05 219.5 d 513.02 219.85 d 511.99 219.85 d 510.96 219.5 d 510.28 218.82 d
510.96 222.24 d 514.39 222.24 d 512.67 221.9 d 510.96 221.9 d 513.02 219.85 m
513.7 219.5 d 514.39 218.82 d 514.73 217.79 d 514.73 217.1 d 514.39 216.08 d
513.7 215.39 d 513.02 215.05 d 519.38 222.24 m 520.06 222.24 d 521.09 221.9 d
521.78 220.87 d 522.12 219.16 d 522.12 218.13 d 521.78 216.42 d 521.09 215.39 d
 520.06 215.05 d 519.38 215.05 d 518.35 215.39 d 517.67 216.42 d 517.32 218.13
d 517.32 219.16 d 517.67 220.87 d 518.35 221.9 d 519.38 222.24 d 518.69 221.9 d
 518.35 221.56 d 518.01 220.87 d 517.67 219.16 d 517.67 218.13 d 518.01 216.42
d 518.35 215.73 d 518.69 215.39 d 519.38 215.05 d 520.06 215.05 m 520.75 215.39
 d 521.09 215.73 d 521.44 216.42 d 521.78 218.13 d 521.78 219.16 d 521.44
220.87 d 521.09 221.56 d 520.75 221.9 d 520.06 222.24 d 512.59 231.6 m 292.16
197.77 m 295.52 207.85 d 298.88 197.77 d 295.52 206.41 m 298.4 197.77 d 293.12
200.65 m 297.44 200.65 d 291.2 197.77 m 294.08 197.77 d 296.96 197.77 m 299.84
197.77 d 302.7 192.73 m 302.7 196.09 d 301.74 196.09 d 302.46 196.09 m 302.46
192.73 d 302.7 195.37 m 303.18 195.85 d 303.9 196.09 d 304.38 196.09 d 305.1
195.85 d 305.34 195.37 d 305.34 192.73 d 304.38 196.09 m 304.86 195.85 d 305.1
195.37 d 305.1 192.73 d 305.34 195.37 m 305.82 195.85 d 306.54 196.09 d 307.02
196.09 d 307.74 195.85 d 307.98 195.37 d 307.98 192.73 d 307.02 196.09 m 307.5
195.85 d 307.74 195.37 d 307.74 192.73 d 301.74 192.73 m 303.42 192.73 d 304.38
 192.73 m 306.06 192.73 d 307.02 192.73 m 308.7 192.73 d 87.4 231.6 m 93.16
231.6 d 57.28 235.2 m 57.97 235.2 d 58.99 234.86 d 59.68 233.83 d 60.02 232.11
d 60.02 231.09 d 59.68 229.37 d 58.99 228.34 d 57.97 228 d 57.28 228 d 56.25
228.34 d 55.57 229.37 d 55.22 231.09 d 55.22 232.11 d 55.57 233.83 d 56.25
234.86 d 57.28 235.2 d 56.59 234.86 d 56.25 234.51 d 55.91 233.83 d 55.57
232.11 d 55.57 231.09 d 55.91 229.37 d 56.25 228.69 d 56.59 228.34 d 57.28 228
d 57.97 228 m 58.65 228.34 d 58.99 228.69 d 59.34 229.37 d 59.68 231.09 d 59.68
 232.11 d 59.34 233.83 d 58.99 234.51 d 58.65 234.86 d 57.97 235.2 d 62.92
228.69 m 62.57 228.34 d 62.92 228 d 63.26 228.34 d 62.92 228.69 d 67.82 235.2 m
 68.51 235.2 d 69.54 234.86 d 70.22 233.83 d 70.56 232.11 d 70.56 231.09 d
70.22 229.37 d 69.54 228.34 d 68.51 228 d 67.82 228 d 66.79 228.34 d 66.11
229.37 d 65.77 231.09 d 65.77 232.11 d 66.11 233.83 d 66.79 234.86 d 67.82
235.2 d 67.14 234.86 d 66.79 234.51 d 66.45 233.83 d 66.11 232.11 d 66.11
231.09 d 66.45 229.37 d 66.79 228.69 d 67.14 228.34 d 67.82 228 d 68.51 228 m
69.19 228.34 d 69.54 228.69 d 69.88 229.37 d 70.22 231.09 d 70.22 232.11 d
69.88 233.83 d 69.54 234.51 d 69.19 234.86 d 68.51 235.2 d 75.21 235.2 m 75.9
235.2 d 76.92 234.86 d 77.61 233.83 d 77.95 232.11 d 77.95 231.09 d 77.61
229.37 d 76.92 228.34 d 75.9 228 d 75.21 228 d 74.18 228.34 d 73.5 229.37 d
73.15 231.09 d 73.15 232.11 d 73.5 233.83 d 74.18 234.86 d 75.21 235.2 d 74.53
234.86 d 74.18 234.51 d 73.84 233.83 d 73.5 232.11 d 73.5 231.09 d 73.84 229.37
 d 74.18 228.69 d 74.53 228.34 d 75.21 228 d 75.9 228 m 76.58 228.34 d 76.92
228.69 d 77.27 229.37 d 77.61 231.09 d 77.61 232.11 d 77.27 233.83 d 76.92
234.51 d 76.58 234.86 d 75.9 235.2 d 87.4 231.6 m 87.4 316.64 d 93.16 316.64 d
87.4 316.64 d 57.61 320.24 m 58.29 320.24 d 59.32 319.89 d 60.01 318.87 d 60.35
 317.15 d 60.35 316.12 d 60.01 314.41 d 59.32 313.38 d 58.29 313.04 d 57.61
313.04 d 56.58 313.38 d 55.9 314.41 d 55.55 316.12 d 55.55 317.15 d 55.9 318.87
 d 56.58 319.89 d 57.61 320.24 d 56.92 319.89 d 56.58 319.55 d 56.24 318.87 d
55.9 317.15 d 55.9 316.12 d 56.24 314.41 d 56.58 313.73 d 56.92 313.38 d 57.61
313.04 d 58.29 313.04 m 58.98 313.38 d 59.32 313.73 d 59.67 314.41 d 60.01
316.12 d 60.01 317.15 d 59.67 318.87 d 59.32 319.55 d 58.98 319.89 d 58.29
320.24 d 63.25 313.73 m 62.9 313.38 d 63.25 313.04 d 63.59 313.38 d 63.25
313.73 d 68.15 320.24 m 68.84 320.24 d 69.87 319.89 d 70.55 318.87 d 70.89
317.15 d 70.89 316.12 d 70.55 314.41 d 69.87 313.38 d 68.84 313.04 d 68.15
313.04 d 67.12 313.38 d 66.44 314.41 d 66.1 316.12 d 66.1 317.15 d 66.44 318.87
 d 67.12 319.89 d 68.15 320.24 d 67.47 319.89 d 67.12 319.55 d 66.78 318.87 d
66.44 317.15 d 66.44 316.12 d 66.78 314.41 d 67.12 313.73 d 67.47 313.38 d
68.15 313.04 d 68.84 313.04 m 69.52 313.38 d 69.87 313.73 d 70.21 314.41 d
70.55 316.12 d 70.55 317.15 d 70.21 318.87 d 69.87 319.55 d 69.52 319.89 d
68.84 320.24 d 73.5 318.87 m 73.84 318.52 d 73.5 318.18 d 73.15 318.52 d 73.15
318.87 d 73.5 319.55 d 73.84 319.89 d 74.87 320.24 d 76.24 320.24 d 77.27
319.89 d 77.61 319.55 d 77.95 318.87 d 77.95 318.18 d 77.61 317.5 d 76.58
316.81 d 74.87 316.12 d 74.18 315.78 d 73.5 315.1 d 73.15 314.07 d 73.15 313.04
 d 76.24 320.24 m 76.92 319.89 d 77.27 319.55 d 77.61 318.87 d 77.61 318.18 d
77.27 317.5 d 76.24 316.81 d 74.87 316.12 d 73.15 313.73 m 73.5 314.07 d 74.18
314.07 d 75.9 313.38 d 76.92 313.38 d 77.61 313.73 d 77.95 314.07 d 74.18
314.07 m 75.9 313.04 d 77.27 313.04 d 77.61 313.38 d 77.95 314.07 d 77.95
314.75 d 87.4 316.64 m 87.4 401.68 d 93.16 401.68 d 87.4 401.68 d 57.23 405.28
m 57.92 405.28 d 58.95 404.93 d 59.63 403.9 d 59.97 402.19 d 59.97 401.16 d
59.63 399.45 d 58.95 398.42 d 57.92 398.08 d 57.23 398.08 d 56.2 398.42 d 55.52
 399.45 d 55.18 401.16 d 55.18 402.19 d 55.52 403.9 d 56.2 404.93 d 57.23
405.28 d 56.55 404.93 d 56.2 404.59 d 55.86 403.9 d 55.52 402.19 d 55.52 401.16
 d 55.86 399.45 d 56.2 398.76 d 56.55 398.42 d 57.23 398.08 d 57.92 398.08 m
58.6 398.42 d 58.95 398.76 d 59.29 399.45 d 59.63 401.16 d 59.63 402.19 d 59.29
 403.9 d 58.95 404.59 d 58.6 404.93 d 57.92 405.28 d 62.87 398.76 m 62.53
398.42 d 62.87 398.08 d 63.21 398.42 d 62.87 398.76 d 67.77 405.28 m 68.46
405.28 d 69.49 404.93 d 70.17 403.9 d 70.52 402.19 d 70.52 401.16 d 70.17
399.45 d 69.49 398.42 d 68.46 398.08 d 67.77 398.08 d 66.75 398.42 d 66.06
399.45 d 65.72 401.16 d 65.72 402.19 d 66.06 403.9 d 66.75 404.93 d 67.77
405.28 d 67.09 404.93 d 66.75 404.59 d 66.4 403.9 d 66.06 402.19 d 66.06 401.16
 d 66.4 399.45 d 66.75 398.76 d 67.09 398.42 d 67.77 398.08 d 68.46 398.08 m
69.15 398.42 d 69.49 398.76 d 69.83 399.45 d 70.17 401.16 d 70.17 402.19 d
69.83 403.9 d 69.49 404.59 d 69.15 404.93 d 68.46 405.28 d 76.2 398.08 m 76.2
405.28 d 72.44 400.13 d 77.92 400.13 d 75.86 404.59 m 75.86 398.08 d 74.83
398.08 m 77.23 398.08 d 87.4 401.68 m 87.4 486.71 d 93.16 486.71 d 87.4 486.71
d 57.28 490.31 m 57.96 490.31 d 58.99 489.97 d 59.68 488.94 d 60.02 487.23 d
60.02 486.2 d 59.68 484.49 d 58.99 483.46 d 57.96 483.12 d 57.28 483.12 d 56.25
 483.46 d 55.56 484.49 d 55.22 486.2 d 55.22 487.23 d 55.56 488.94 d 56.25
489.97 d 57.28 490.31 d 56.59 489.97 d 56.25 489.63 d 55.91 488.94 d 55.56
487.23 d 55.56 486.2 d 55.91 484.49 d 56.25 483.8 d 56.59 483.46 d 57.28 483.12
 d 57.96 483.12 m 58.65 483.46 d 58.99 483.8 d 59.33 484.49 d 59.68 486.2 d
59.68 487.23 d 59.33 488.94 d 58.99 489.63 d 58.65 489.97 d 57.96 490.31 d
62.91 483.8 m 62.57 483.46 d 62.91 483.12 d 63.26 483.46 d 62.91 483.8 d 67.82
490.31 m 68.5 490.31 d 69.53 489.97 d 70.22 488.94 d 70.56 487.23 d 70.56 486.2
 d 70.22 484.49 d 69.53 483.46 d 68.5 483.12 d 67.82 483.12 d 66.79 483.46 d
66.11 484.49 d 65.76 486.2 d 65.76 487.23 d 66.11 488.94 d 66.79 489.97 d 67.82
 490.31 d 67.13 489.97 d 66.79 489.63 d 66.45 488.94 d 66.11 487.23 d 66.11
486.2 d 66.45 484.49 d 66.79 483.8 d 67.13 483.46 d 67.82 483.12 d 68.5 483.12
m 69.19 483.46 d 69.53 483.8 d 69.88 484.49 d 70.22 486.2 d 70.22 487.23 d
69.88 488.94 d 69.53 489.63 d 69.19 489.97 d 68.5 490.31 d 77.27 489.28 m 76.92
 488.94 d 77.27 488.6 d 77.61 488.94 d 77.61 489.28 d 77.27 489.97 d 76.58
490.31 d 75.55 490.31 d 74.53 489.97 d 73.84 489.28 d 73.5 488.6 d 73.15 487.23
 d 73.15 485.17 d 73.5 484.14 d 74.18 483.46 d 75.21 483.12 d 75.9 483.12 d
76.92 483.46 d 77.61 484.14 d 77.95 485.17 d 77.95 485.52 d 77.61 486.54 d
76.92 487.23 d 75.9 487.57 d 75.55 487.57 d 74.53 487.23 d 73.84 486.54 d 73.5
485.52 d 75.55 490.31 m 74.87 489.97 d 74.18 489.28 d 73.84 488.6 d 73.5 487.23
 d 73.5 485.17 d 73.84 484.14 d 74.53 483.46 d 75.21 483.12 d 75.9 483.12 m
76.58 483.46 d 77.27 484.14 d 77.61 485.17 d 77.61 485.52 d 77.27 486.54 d
76.58 487.23 d 75.9 487.57 d 87.4 486.71 m 87.4 571.75 d 93.16 571.75 d 87.4
571.75 d 57.24 575.35 m 57.92 575.35 d 58.95 575.01 d 59.64 573.98 d 59.98
572.27 d 59.98 571.24 d 59.64 569.52 d 58.95 568.5 d 57.92 568.15 d 57.24
568.15 d 56.21 568.5 d 55.52 569.52 d 55.18 571.24 d 55.18 572.27 d 55.52
573.98 d 56.21 575.01 d 57.24 575.35 d 56.55 575.01 d 56.21 574.67 d 55.87
573.98 d 55.52 572.27 d 55.52 571.24 d 55.87 569.52 d 56.21 568.84 d 56.55
568.5 d 57.24 568.15 d 57.92 568.15 m 58.61 568.5 d 58.95 568.84 d 59.29 569.52
 d 59.64 571.24 d 59.64 572.27 d 59.29 573.98 d 58.95 574.67 d 58.61 575.01 d
57.92 575.35 d 62.87 568.84 m 62.53 568.5 d 62.87 568.15 d 63.22 568.5 d 62.87
568.84 d 67.78 575.35 m 68.46 575.35 d 69.49 575.01 d 70.18 573.98 d 70.52
572.27 d 70.52 571.24 d 70.18 569.52 d 69.49 568.5 d 68.46 568.15 d 67.78
568.15 d 66.75 568.5 d 66.07 569.52 d 65.72 571.24 d 65.72 572.27 d 66.07
573.98 d 66.75 575.01 d 67.78 575.35 d 67.09 575.01 d 66.75 574.67 d 66.41
573.98 d 66.07 572.27 d 66.07 571.24 d 66.41 569.52 d 66.75 568.84 d 67.09
568.5 d 67.78 568.15 d 68.46 568.15 m 69.15 568.5 d 69.49 568.84 d 69.84 569.52
 d 70.18 571.24 d 70.18 572.27 d 69.84 573.98 d 69.49 574.67 d 69.15 575.01 d
68.46 575.35 d 74.87 575.35 m 76.24 575.35 d 77.27 575.01 d 77.61 574.32 d
77.61 573.29 d 77.27 572.61 d 76.24 572.27 d 74.87 572.27 d 73.84 572.61 d 73.5
 573.29 d 73.5 574.32 d 73.84 575.01 d 74.87 575.35 d 74.18 575.01 d 73.84
574.32 d 73.84 573.29 d 74.18 572.61 d 74.87 572.27 d 73.84 571.92 d 73.5
571.58 d 73.15 570.9 d 73.15 569.52 d 73.5 568.84 d 73.84 568.5 d 74.87 568.15
d 76.24 568.15 d 77.27 568.5 d 77.61 568.84 d 77.95 569.52 d 77.95 570.9 d
77.61 571.58 d 77.27 571.92 d 76.24 572.27 d 76.92 572.61 d 77.27 573.29 d
77.27 574.32 d 76.92 575.01 d 76.24 575.35 d 74.87 572.27 m 74.18 571.92 d
73.84 571.58 d 73.5 570.9 d 73.5 569.52 d 73.84 568.84 d 74.18 568.5 d 74.87
568.15 d 76.24 568.15 m 76.92 568.5 d 77.27 568.84 d 77.61 569.52 d 77.61 570.9
 d 77.27 571.58 d 76.92 571.92 d 76.24 572.27 d 87.4 571.75 m 24.63 399.19 m
34.71 399.19 d 24.63 399.67 m 34.71 399.67 d 27.51 402.55 m 31.35 402.55 d
24.63 397.75 m 24.63 405.43 d 27.51 405.43 d 24.63 404.95 d 29.43 399.67 m
29.43 402.55 d 34.71 397.75 m 34.71 405.43 d 31.83 405.43 d 34.71 404.95 d
118.11 571.75 m 119.29 567.5 d 129.92 533.27 d 140.55 502.53 d 151.18 474.94 d
161.81 450.15 d 172.44 427.87 d 183.07 407.88 d 193.7 389.9 d 204.33 373.78 d
214.96 359.29 d 225.59 346.27 d 236.22 334.58 d 246.85 324.12 d 257.48 314.68 d
 268.11 306.22 d 278.74 298.61 d 289.37 291.77 d 300 285.64 d 310.63 280.16 d
321.26 275.18 d 331.89 270.76 d 342.52 266.76 d 353.15 263.19 d 363.78 259.96 d
 374.41 257.07 d 385.04 254.48 d 395.67 252.14 d 406.3 250.05 d 416.93 248.18 d
 427.56 246.48 d 438.19 244.95 d 448.82 243.59 d 459.45 242.4 d 470.08 241.3 d
480.71 240.32 d 491.33 239.42 d 501.96 238.62 d 512.59 237.89 d 140.55 501.51 m
 140.55 505.85 d 138.43 501.51 m 142.68 501.51 d 138.43 505.85 m 142.68 505.85
d 187.32 396.15 m 187.32 400.74 d 185.2 396.15 m 189.45 396.15 d 185.2 400.74 m
 189.45 400.74 d 242.6 322.89 m 242.6 327.48 d 240.47 322.89 m 244.72 322.89 d
240.47 327.48 m 244.72 327.48 d 306.38 282.71 m 306.38 285.43 d 304.25 282.71 m
 308.5 282.71 d 304.25 285.43 m 308.5 285.43 d 378.66 250.18 m 378.66 256.22 d
376.53 250.18 m 380.79 250.18 d 376.53 256.22 m 380.79 256.22 d 459.45 241.68 m
 459.45 247.46 d 457.32 241.68 m 461.57 241.68 d 457.32 247.46 m 461.57 247.46
d 203.58 403.39 m 203.58 409.15 d 209.34 409.15 d 209.34 403.39 d 203.58 403.39
 d 232.28 376.13 m 232.28 381.89 d 238.04 381.89 d 238.04 376.13 d 232.28
376.13 d 260.98 353.3 m 260.98 359.06 d 266.74 359.06 d 266.74 353.3 d 260.98
353.3 d 289.68 349.05 m 289.68 354.81 d 295.44 354.81 d 295.44 349.05 d 289.68
349.05 d 318.38 328.64 m 318.38 334.4 d 324.14 334.4 d 324.14 328.64 d 318.38
328.64 d 375.78 308.66 m 375.78 314.42 d 381.54 314.42 d 381.54 308.66 d 375.78
 308.66 d 206.46 403.16 m 206.46 409.37 d 204.33 403.16 m 208.58 403.16 d
204.33 409.37 m 208.58 409.37 d 235.16 374.93 m 235.16 383.1 d 233.03 374.93 m
237.28 374.93 d 233.03 383.1 m 237.28 383.1 d 263.86 351.5 m 263.86 360.86 d
261.73 351.5 m 265.98 351.5 d 261.73 360.86 m 265.98 360.86 d 292.56 347.68 m
292.56 356.18 d 290.43 347.68 m 294.68 347.68 d 290.43 356.18 m 294.68 356.18 d
 321.26 326.84 m 321.26 336.2 d 319.13 326.84 m 323.39 326.84 d 319.13 336.2 m
323.39 336.2 d 378.66 306.01 m 378.66 317.06 d 376.53 306.01 m 380.79 306.01 d
376.53 317.06 m 380.79 317.06 d 228.47 364.56 m 228.32 365.49 d 227.86 366.33 d
 227.17 366.97 d 226.3 367.35 d 225.35 367.43 d 224.43 367.19 d 223.64 366.68 d
 223.06 365.93 d 222.75 365.03 d 222.75 364.08 d 223.06 363.19 d 223.64 362.44
d 224.43 361.92 d 225.35 361.69 d 226.3 361.77 d 227.17 362.15 d 227.86 362.79
d 228.32 363.62 d 228.47 364.56 d 228.94 364.64 m 228.74 365.72 d 228.19 366.68
 d 227.36 367.41 d 226.34 367.83 d 225.24 367.89 d 224.17 367.6 d 223.26 366.97
 d 222.6 366.08 d 222.27 365.03 d 222.3 363.93 d 222.68 362.89 d 223.38 362.04
d 224.32 361.45 d 225.39 361.21 d 226.49 361.33 d 227.49 361.79 d 228.29 362.56
 d 228.79 363.54 d 228.94 364.64 d 249.73 345.13 m 249.57 346.06 d 249.12 346.9
 d 248.43 347.54 d 247.56 347.92 d 246.61 348 d 245.69 347.76 d 244.9 347.25 d
244.32 346.5 d 244.01 345.6 d 244.01 344.65 d 244.32 343.76 d 244.9 343.01 d
245.69 342.49 d 246.61 342.26 d 247.56 342.33 d 248.43 342.72 d 249.12 343.36 d
 249.57 344.19 d 249.73 345.13 d 250.2 345.21 m 250 346.29 d 249.45 347.25 d
248.62 347.98 d 247.6 348.4 d 246.5 348.46 d 245.43 348.17 d 244.52 347.54 d
243.86 346.65 d 243.53 345.6 d 243.56 344.5 d 243.94 343.46 d 244.64 342.61 d
245.58 342.02 d 246.65 341.78 d 247.75 341.9 d 248.75 342.36 d 249.55 343.13 d
250.05 344.11 d 250.2 345.21 d 270.99 331.05 m 270.83 331.99 d 270.38 332.82 d
269.69 333.46 d 268.82 333.84 d 267.87 333.92 d 266.95 333.69 d 266.16 333.17 d
 265.58 332.42 d 265.27 331.53 d 265.27 330.58 d 265.58 329.68 d 266.16 328.93
d 266.95 328.42 d 267.87 328.18 d 268.82 328.26 d 269.69 328.64 d 270.38 329.28
 d 270.83 330.12 d 270.99 331.05 d 271.46 331.13 m 271.26 332.22 d 270.71
333.17 d 269.88 333.9 d 268.86 334.32 d 267.75 334.39 d 266.69 334.09 d 265.78
333.47 d 265.12 332.58 d 264.79 331.53 d 264.82 330.42 d 265.2 329.39 d 265.9
328.53 d 266.84 327.95 d 267.91 327.7 d 269.01 327.82 d 270.01 328.29 d 270.81
329.06 d 271.31 330.04 d 271.46 331.13 d 292.25 318.72 m 292.09 319.66 d 291.64
 320.49 d 290.95 321.13 d 290.08 321.51 d 289.13 321.59 d 288.21 321.36 d
287.42 320.84 d 286.84 320.09 d 286.53 319.2 d 286.53 318.25 d 286.84 317.35 d
287.42 316.6 d 288.21 316.08 d 289.13 315.85 d 290.08 315.93 d 290.94 316.31 d
291.64 316.95 d 292.09 317.79 d 292.25 318.72 d 292.72 318.8 m 292.52 319.89 d
291.97 320.84 d 291.14 321.57 d 290.12 321.99 d 289.01 322.06 d 287.95 321.76 d
 287.04 321.14 d 286.38 320.25 d 286.05 319.2 d 286.08 318.09 d 286.46 317.06 d
 287.16 316.2 d 288.1 315.62 d 289.17 315.37 d 290.27 315.49 d 291.27 315.96 d
292.06 316.72 d 292.57 317.71 d 292.72 318.8 d 313.51 314.94 m 313.35 315.87 d
312.9 316.71 d 312.2 317.35 d 311.34 317.73 d 310.39 317.81 d 309.47 317.58 d
308.68 317.06 d 308.1 316.31 d 307.79 315.41 d 307.79 314.46 d 308.1 313.57 d
308.68 312.82 d 309.47 312.3 d 310.39 312.07 d 311.34 312.15 d 312.2 312.53 d
312.9 313.17 d 313.35 314 d 313.51 314.94 d 313.98 315.02 m 313.78 316.1 d
313.23 317.06 d 312.4 317.79 d 311.38 318.21 d 310.27 318.27 d 309.21 317.98 d
308.3 317.35 d 307.64 316.46 d 307.31 315.41 d 307.33 314.31 d 307.72 313.27 d
308.42 312.42 d 309.35 311.84 d 310.43 311.59 d 311.53 311.71 d 312.53 312.17 d
 313.32 312.94 d 313.83 313.92 d 313.98 315.02 d 334.77 301.5 m 334.61 302.44 d
 334.16 303.27 d 333.46 303.91 d 332.6 304.29 d 331.65 304.37 d 330.73 304.14 d
 329.94 303.62 d 329.36 302.87 d 329.05 301.98 d 329.05 301.03 d 329.36 300.13
d 329.94 299.38 d 330.73 298.86 d 331.65 298.63 d 332.6 298.71 d 333.46 299.09
d 334.16 299.73 d 334.61 300.57 d 334.77 301.5 d 335.24 301.58 m 335.03 302.67
d 334.49 303.62 d 333.66 304.35 d 332.64 304.77 d 331.53 304.84 d 330.47 304.54
 d 329.56 303.92 d 328.9 303.03 d 328.57 301.98 d 328.59 300.87 d 328.98 299.84
 d 329.68 298.98 d 330.61 298.4 d 331.69 298.15 d 332.79 298.27 d 333.79 298.74
 d 334.58 299.5 d 335.09 300.49 d 335.24 301.58 d 356.03 294.23 m 355.87 295.17
 d 355.42 296 d 354.72 296.64 d 353.86 297.02 d 352.91 297.1 d 351.99 296.87 d
351.2 296.35 d 350.62 295.6 d 350.31 294.71 d 350.31 293.76 d 350.62 292.86 d
351.2 292.11 d 351.99 291.59 d 352.91 291.36 d 353.86 291.44 d 354.72 291.82 d
355.42 292.46 d 355.87 293.3 d 356.03 294.23 d 356.5 294.31 m 356.29 295.39 d
355.75 296.35 d 354.92 297.08 d 353.89 297.5 d 352.79 297.57 d 351.73 297.27 d
350.82 296.64 d 350.16 295.76 d 349.83 294.71 d 349.85 293.6 d 350.24 292.57 d
350.94 291.71 d 351.87 291.13 d 352.95 290.88 d 354.05 291 d 355.05 291.47 d
355.84 292.23 d 356.35 293.22 d 356.5 294.31 d 225.59 362.56 m 225.59 366.56 d
223.47 362.56 m 227.72 362.56 d 223.47 366.56 m 227.72 366.56 d 246.85 342.53 m
 246.85 347.72 d 244.72 342.53 m 248.98 342.53 d 244.72 347.72 m 248.98 347.72
d 268.11 329.61 m 268.11 332.5 d 265.98 329.61 m 270.24 329.61 d 265.98 332.5 m
 270.24 332.5 d 289.37 316.77 m 289.37 320.68 d 287.24 316.77 m 291.5 316.77 d
287.24 320.68 m 291.5 320.68 d 310.63 312.94 m 310.63 316.94 d 308.5 312.94 m
312.76 312.94 d 308.5 316.94 m 312.76 316.94 d 331.89 298.53 m 331.89 304.48 d
329.76 298.53 m 334.01 298.53 d 329.76 304.48 m 334.01 304.48 d 353.15 290.83 m
 353.15 297.63 d 351.02 290.83 m 355.27 290.83 d 351.02 297.63 m 355.27 297.63
d 268.11 314.78 m 265.23 317.66 d 268.11 320.54 d 270.99 317.66 d 268.11 314.78
 d 291.5 303.81 m 288.62 306.69 d 291.5 309.57 d 294.38 306.69 d 291.5 303.81 d
 314.88 292.29 m 312 295.17 d 314.88 298.05 d 317.76 295.17 d 314.88 292.29 d
338.27 283.66 m 335.39 286.54 d 338.27 289.42 d 341.15 286.54 d 338.27 283.66 d
 361.65 272.26 m 358.77 275.14 d 361.65 278.02 d 364.53 275.14 d 361.65 272.26
d 408.42 261.89 m 405.54 264.77 d 408.42 267.65 d 411.3 264.77 d 408.42 261.89
d 268.11 314.47 m 268.11 320.85 d 265.98 314.47 m 270.24 314.47 d 265.98 320.85
 m 270.24 320.85 d 291.5 303.37 m 291.5 310.01 d 289.37 303.37 m 293.62 303.37
d 289.37 310.01 m 293.62 310.01 d 314.88 292.57 m 314.88 297.76 d 312.76 292.57
 m 317.01 292.57 d 312.76 297.76 m 317.01 297.76 d 338.27 283.6 m 338.27 289.47
 d 336.14 283.6 m 340.39 283.6 d 336.14 289.47 m 340.39 289.47 d 361.65 271.27
m 361.65 279.01 d 359.53 271.27 m 363.78 271.27 d 359.53 279.01 m 363.78 279.01
 d 408.42 259.66 m 408.42 269.87 d 406.3 259.66 m 410.55 259.66 d 406.3 269.87
m 410.55 269.87 d 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d
 87.64 231.84 d 87.16 231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d
87.16 231.36 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fig6.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 10/09/1993 11:12:11
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 288.57 628.64 m
288.09 628.16 d 288.57 627.68 d 289.05 628.16 d 289.05 628.64 d 288.57 629.12 d
 287.61 629.12 d 286.65 628.64 d 286.17 627.68 d 286.17 619.04 d 287.61 629.12
m 287.13 628.64 d 286.65 627.68 d 286.65 619.04 d 284.73 625.76 m 288.57 625.76
 d 284.73 619.04 m 288.09 619.04 d 292.61 619.04 m 292.61 625.76 d 290.69
625.76 d 292.13 629.12 m 291.65 628.64 d 292.13 628.16 d 292.61 628.64 d 292.13
 629.12 d 292.13 625.76 m 292.13 619.04 d 290.69 619.04 m 294.05 619.04 d
298.72 625.76 m 297.76 625.28 d 297.28 624.8 d 296.8 623.84 d 296.8 622.88 d
297.28 621.92 d 297.76 621.44 d 298.72 620.96 d 299.68 620.96 d 300.64 621.44 d
 301.12 621.92 d 301.6 622.88 d 301.6 623.84 d 301.12 624.8 d 300.64 625.28 d
299.68 625.76 d 298.72 625.76 d 297.76 625.28 m 297.28 624.32 d 297.28 622.4 d
297.76 621.44 d 300.64 621.44 m 301.12 622.4 d 301.12 624.32 d 300.64 625.28 d
301.12 624.8 m 301.6 625.28 d 302.56 625.76 d 302.56 625.28 d 301.6 625.28 d
297.28 621.92 m 296.8 621.44 d 296.32 620.48 d 296.32 620 d 296.8 619.04 d
298.24 618.56 d 300.64 618.56 d 302.08 618.08 d 302.56 617.6 d 296.32 620 m
296.8 619.52 d 298.24 619.04 d 300.64 619.04 d 302.08 618.56 d 302.56 617.6 d
302.56 617.12 d 302.08 616.16 d 300.64 615.68 d 297.76 615.68 d 296.32 616.16 d
 295.84 617.12 d 295.84 617.6 d 296.32 618.56 d 297.76 619.04 d 305.27 620 m
304.79 619.52 d 305.27 619.04 d 305.75 619.52 d 305.27 620 d 314.18 627.68 m
313.7 627.2 d 314.18 626.72 d 314.66 627.2 d 314.66 627.68 d 314.18 628.64 d
313.22 629.12 d 311.78 629.12 d 310.34 628.64 d 309.38 627.68 d 308.9 626.72 d
308.42 624.8 d 308.42 621.92 d 308.9 620.48 d 309.86 619.52 d 311.3 619.04 d
312.26 619.04 d 313.7 619.52 d 314.66 620.48 d 315.14 621.92 d 315.14 622.4 d
314.66 623.84 d 313.7 624.8 d 312.26 625.28 d 311.78 625.28 d 310.34 624.8 d
309.38 623.84 d 308.9 622.4 d 311.78 629.12 m 310.82 628.64 d 309.86 627.68 d
309.38 626.72 d 308.9 624.8 d 308.9 621.92 d 309.38 620.48 d 310.34 619.52 d
311.3 619.04 d 312.26 619.04 m 313.22 619.52 d 314.18 620.48 d 314.66 621.92 d
314.66 622.4 d 314.18 623.84 d 313.22 624.8 d 312.26 625.28 d 87.4 231.6 m 87.4
 237.36 d 87.36 220.87 m 88.04 221.22 d 89.07 222.24 d 89.07 215.05 d 88.73
221.9 m 88.73 215.05 d 87.36 215.05 m 90.44 215.05 d 93.4 215.73 m 93.06 215.39
 d 93.4 215.05 d 93.74 215.39 d 93.4 215.73 d 98.31 222.24 m 98.99 222.24 d
100.02 221.9 d 100.7 220.87 d 101.05 219.16 d 101.05 218.13 d 100.7 216.42 d
100.02 215.39 d 98.99 215.05 d 98.31 215.05 d 97.28 215.39 d 96.59 216.42 d
96.25 218.13 d 96.25 219.16 d 96.59 220.87 d 97.28 221.9 d 98.31 222.24 d 97.62
 221.9 d 97.28 221.56 d 96.93 220.87 d 96.59 219.16 d 96.59 218.13 d 96.93
216.42 d 97.28 215.73 d 97.62 215.39 d 98.31 215.05 d 98.99 215.05 m 99.68
215.39 d 100.02 215.73 d 100.36 216.42 d 100.7 218.13 d 100.7 219.16 d 100.36
220.87 d 100.02 221.56 d 99.68 221.9 d 98.99 222.24 d 87.4 231.6 m 172.44 231.6
 d 172.44 237.36 d 172.44 231.6 d 168.75 220.87 m 169.43 221.22 d 170.46 222.24
 d 170.46 215.05 d 170.12 221.9 m 170.12 215.05 d 168.75 215.05 m 171.83 215.05
 d 174.79 215.73 m 174.45 215.39 d 174.79 215.05 d 175.13 215.39 d 174.79
215.73 d 177.72 216.42 m 178.06 216.76 d 177.72 217.1 d 177.38 216.76 d 177.38
216.42 d 177.72 215.73 d 178.06 215.39 d 179.09 215.05 d 180.12 215.05 d 181.15
 215.39 d 181.83 216.08 d 182.18 217.1 d 182.18 217.79 d 181.83 218.82 d 181.15
 219.5 d 180.12 219.85 d 179.09 219.85 d 178.06 219.5 d 177.38 218.82 d 178.06
222.24 d 181.49 222.24 d 179.78 221.9 d 178.06 221.9 d 180.12 219.85 m 180.8
219.5 d 181.49 218.82 d 181.83 217.79 d 181.83 217.1 d 181.49 216.08 d 180.8
215.39 d 180.12 215.05 d 172.44 231.6 m 257.48 231.6 d 257.48 237.36 d 257.48
231.6 d 253.09 220.87 m 253.43 220.53 d 253.09 220.19 d 252.74 220.53 d 252.74
220.87 d 253.09 221.56 d 253.43 221.9 d 254.46 222.24 d 255.83 222.24 d 256.86
221.9 d 257.2 221.56 d 257.54 220.87 d 257.54 220.19 d 257.2 219.5 d 256.17
218.82 d 254.46 218.13 d 253.77 217.79 d 253.09 217.1 d 252.74 216.08 d 252.74
215.05 d 255.83 222.24 m 256.51 221.9 d 256.86 221.56 d 257.2 220.87 d 257.2
220.19 d 256.86 219.5 d 255.83 218.82 d 254.46 218.13 d 252.74 215.73 m 253.09
216.08 d 253.77 216.08 d 255.49 215.39 d 256.51 215.39 d 257.2 215.73 d 257.54
216.08 d 253.77 216.08 m 255.49 215.05 d 256.86 215.05 d 257.2 215.39 d 257.54
216.08 d 257.54 216.76 d 260.26 215.73 m 259.91 215.39 d 260.26 215.05 d 260.6
215.39 d 260.26 215.73 d 265.16 222.24 m 265.85 222.24 d 266.88 221.9 d 267.56
220.87 d 267.9 219.16 d 267.9 218.13 d 267.56 216.42 d 266.88 215.39 d 265.85
215.05 d 265.16 215.05 d 264.13 215.39 d 263.45 216.42 d 263.11 218.13 d 263.11
 219.16 d 263.45 220.87 d 264.13 221.9 d 265.16 222.24 d 264.48 221.9 d 264.13
221.56 d 263.79 220.87 d 263.45 219.16 d 263.45 218.13 d 263.79 216.42 d 264.13
 215.73 d 264.48 215.39 d 265.16 215.05 d 265.85 215.05 m 266.53 215.39 d
266.88 215.73 d 267.22 216.42 d 267.56 218.13 d 267.56 219.16 d 267.22 220.87 d
 266.88 221.56 d 266.53 221.9 d 265.85 222.24 d 257.48 231.6 m 342.52 231.6 d
342.52 237.36 d 342.52 231.6 d 338.26 220.87 m 338.6 220.53 d 338.26 220.19 d
337.91 220.53 d 337.91 220.87 d 338.26 221.56 d 338.6 221.9 d 339.63 222.24 d
341 222.24 d 342.03 221.9 d 342.37 221.56 d 342.71 220.87 d 342.71 220.19 d
342.37 219.5 d 341.34 218.82 d 339.63 218.13 d 338.94 217.79 d 338.26 217.1 d
337.91 216.08 d 337.91 215.05 d 341 222.24 m 341.68 221.9 d 342.03 221.56 d
342.37 220.87 d 342.37 220.19 d 342.03 219.5 d 341 218.82 d 339.63 218.13 d
337.91 215.73 m 338.26 216.08 d 338.94 216.08 d 340.65 215.39 d 341.68 215.39 d
 342.37 215.73 d 342.71 216.08 d 338.94 216.08 m 340.65 215.05 d 342.03 215.05
d 342.37 215.39 d 342.71 216.08 d 342.71 216.76 d 345.43 215.73 m 345.08 215.39
 d 345.43 215.05 d 345.77 215.39 d 345.43 215.73 d 348.36 216.42 m 348.7 216.76
 d 348.36 217.1 d 348.01 216.76 d 348.01 216.42 d 348.36 215.73 d 348.7 215.39
d 349.73 215.05 d 350.75 215.05 d 351.78 215.39 d 352.47 216.08 d 352.81 217.1
d 352.81 217.79 d 352.47 218.82 d 351.78 219.5 d 350.75 219.85 d 349.73 219.85
d 348.7 219.5 d 348.01 218.82 d 348.7 222.24 d 352.13 222.24 d 350.41 221.9 d
348.7 221.9 d 350.75 219.85 m 351.44 219.5 d 352.13 218.82 d 352.47 217.79 d
352.47 217.1 d 352.13 216.08 d 351.44 215.39 d 350.75 215.05 d 342.52 231.6 m
427.56 231.6 d 427.56 237.36 d 427.56 231.6 d 425.99 222.24 m 426.68 221.9 d
427.02 221.22 d 427.02 220.19 d 426.68 219.5 d 425.99 219.16 d 426.68 218.82 d
427.36 218.13 d 427.71 217.45 d 427.71 216.42 d 427.36 215.73 d 427.02 215.39 d
 425.99 215.05 d 424.62 215.05 d 423.6 215.39 d 423.25 215.73 d 422.91 216.42 d
 422.91 216.76 d 423.25 217.1 d 423.6 216.76 d 423.25 216.42 d 423.25 220.87 m
423.6 220.53 d 423.25 220.19 d 422.91 220.53 d 422.91 220.87 d 423.25 221.56 d
423.6 221.9 d 424.62 222.24 d 425.99 222.24 d 427.02 221.9 d 427.36 221.22 d
427.36 220.19 d 427.02 219.5 d 425.99 219.16 d 424.97 219.16 d 427.02 218.47 m
427.36 217.45 d 427.36 216.42 d 427.02 215.73 d 426.68 215.39 d 425.99 215.05 d
 430.59 215.73 m 430.25 215.39 d 430.59 215.05 d 430.93 215.39 d 430.59 215.73
d 435.5 222.24 m 436.18 222.24 d 437.21 221.9 d 437.9 220.87 d 438.24 219.16 d
438.24 218.13 d 437.9 216.42 d 437.21 215.39 d 436.18 215.05 d 435.5 215.05 d
434.47 215.39 d 433.78 216.42 d 433.44 218.13 d 433.44 219.16 d 433.78 220.87 d
 434.47 221.9 d 435.5 222.24 d 434.81 221.9 d 434.47 221.56 d 434.13 220.87 d
433.78 219.16 d 433.78 218.13 d 434.13 216.42 d 434.47 215.73 d 434.81 215.39 d
 435.5 215.05 d 436.18 215.05 m 436.87 215.39 d 437.21 215.73 d 437.55 216.42 d
 437.9 218.13 d 437.9 219.16 d 437.55 220.87 d 437.21 221.56 d 436.87 221.9 d
436.18 222.24 d 427.56 231.6 m 512.59 231.6 d 512.59 237.36 d 512.59 231.6 d
511.16 222.24 m 511.85 221.9 d 512.19 221.22 d 512.19 220.19 d 511.85 219.5 d
511.16 219.16 d 511.85 218.82 d 512.53 218.13 d 512.88 217.45 d 512.88 216.42 d
 512.53 215.73 d 512.19 215.39 d 511.16 215.05 d 509.79 215.05 d 508.76 215.39
d 508.42 215.73 d 508.08 216.42 d 508.08 216.76 d 508.42 217.1 d 508.76 216.76
d 508.42 216.42 d 508.42 220.87 m 508.76 220.53 d 508.42 220.19 d 508.08 220.53
 d 508.08 220.87 d 508.42 221.56 d 508.76 221.9 d 509.79 222.24 d 511.16 222.24
 d 512.19 221.9 d 512.53 221.22 d 512.53 220.19 d 512.19 219.5 d 511.16 219.16
d 510.14 219.16 d 512.19 218.47 m 512.53 217.45 d 512.53 216.42 d 512.19 215.73
 d 511.85 215.39 d 511.16 215.05 d 515.76 215.73 m 515.42 215.39 d 515.76
215.05 d 516.1 215.39 d 515.76 215.73 d 518.69 216.42 m 519.03 216.76 d 518.69
217.1 d 518.35 216.76 d 518.35 216.42 d 518.69 215.73 d 519.03 215.39 d 520.06
215.05 d 521.09 215.05 d 522.12 215.39 d 522.8 216.08 d 523.15 217.1 d 523.15
217.79 d 522.8 218.82 d 522.12 219.5 d 521.09 219.85 d 520.06 219.85 d 519.03
219.5 d 518.35 218.82 d 519.03 222.24 d 522.46 222.24 d 520.75 221.9 d 519.03
221.9 d 521.09 219.85 m 521.78 219.5 d 522.46 218.82 d 522.8 217.79 d 522.8
217.1 d 522.46 216.08 d 521.78 215.39 d 521.09 215.05 d 512.59 231.6 m 297.56
197.77 m 302.84 204.49 d 297.08 204.49 d 297.08 202.57 d 297.56 204.49 d 302.36
 204.49 m 297.08 197.77 d 302.84 197.77 d 302.84 199.69 d 302.36 197.77 d 87.4
231.6 m 93.16 231.6 d 57.28 235.2 m 57.97 235.2 d 58.99 234.86 d 59.68 233.83 d
 60.02 232.11 d 60.02 231.09 d 59.68 229.37 d 58.99 228.34 d 57.97 228 d 57.28
228 d 56.25 228.34 d 55.57 229.37 d 55.22 231.09 d 55.22 232.11 d 55.57 233.83
d 56.25 234.86 d 57.28 235.2 d 56.59 234.86 d 56.25 234.51 d 55.91 233.83 d
55.57 232.11 d 55.57 231.09 d 55.91 229.37 d 56.25 228.69 d 56.59 228.34 d
57.28 228 d 57.97 228 m 58.65 228.34 d 58.99 228.69 d 59.34 229.37 d 59.68
231.09 d 59.68 232.11 d 59.34 233.83 d 58.99 234.51 d 58.65 234.86 d 57.97
235.2 d 62.92 228.69 m 62.57 228.34 d 62.92 228 d 63.26 228.34 d 62.92 228.69 d
 67.82 235.2 m 68.51 235.2 d 69.54 234.86 d 70.22 233.83 d 70.56 232.11 d 70.56
 231.09 d 70.22 229.37 d 69.54 228.34 d 68.51 228 d 67.82 228 d 66.79 228.34 d
66.11 229.37 d 65.77 231.09 d 65.77 232.11 d 66.11 233.83 d 66.79 234.86 d
67.82 235.2 d 67.14 234.86 d 66.79 234.51 d 66.45 233.83 d 66.11 232.11 d 66.11
 231.09 d 66.45 229.37 d 66.79 228.69 d 67.14 228.34 d 67.82 228 d 68.51 228 m
69.19 228.34 d 69.54 228.69 d 69.88 229.37 d 70.22 231.09 d 70.22 232.11 d
69.88 233.83 d 69.54 234.51 d 69.19 234.86 d 68.51 235.2 d 75.21 235.2 m 75.9
235.2 d 76.92 234.86 d 77.61 233.83 d 77.95 232.11 d 77.95 231.09 d 77.61
229.37 d 76.92 228.34 d 75.9 228 d 75.21 228 d 74.18 228.34 d 73.5 229.37 d
73.15 231.09 d 73.15 232.11 d 73.5 233.83 d 74.18 234.86 d 75.21 235.2 d 74.53
234.86 d 74.18 234.51 d 73.84 233.83 d 73.5 232.11 d 73.5 231.09 d 73.84 229.37
 d 74.18 228.69 d 74.53 228.34 d 75.21 228 d 75.9 228 m 76.58 228.34 d 76.92
228.69 d 77.27 229.37 d 77.61 231.09 d 77.61 232.11 d 77.27 233.83 d 76.92
234.51 d 76.58 234.86 d 75.9 235.2 d 87.4 231.6 m 87.4 299.63 d 93.16 299.63 d
87.4 299.63 d 58.87 303.23 m 59.56 303.23 d 60.59 302.89 d 61.27 301.86 d 61.62
 300.15 d 61.62 299.12 d 61.27 297.4 d 60.59 296.38 d 59.56 296.03 d 58.87
296.03 d 57.85 296.38 d 57.16 297.4 d 56.82 299.12 d 56.82 300.15 d 57.16
301.86 d 57.85 302.89 d 58.87 303.23 d 58.19 302.89 d 57.85 302.54 d 57.5
301.86 d 57.16 300.15 d 57.16 299.12 d 57.5 297.4 d 57.85 296.72 d 58.19 296.38
 d 58.87 296.03 d 59.56 296.03 m 60.25 296.38 d 60.59 296.72 d 60.93 297.4 d
61.27 299.12 d 61.27 300.15 d 60.93 301.86 d 60.59 302.54 d 60.25 302.89 d
59.56 303.23 d 64.51 296.72 m 64.17 296.38 d 64.51 296.03 d 64.85 296.38 d
64.51 296.72 d 69.42 303.23 m 70.1 303.23 d 71.13 302.89 d 71.82 301.86 d 72.16
 300.15 d 72.16 299.12 d 71.82 297.4 d 71.13 296.38 d 70.1 296.03 d 69.42
296.03 d 68.39 296.38 d 67.7 297.4 d 67.36 299.12 d 67.36 300.15 d 67.7 301.86
d 68.39 302.89 d 69.42 303.23 d 68.73 302.89 d 68.39 302.54 d 68.05 301.86 d
67.7 300.15 d 67.7 299.12 d 68.05 297.4 d 68.39 296.72 d 68.73 296.38 d 69.42
296.03 d 70.1 296.03 m 70.79 296.38 d 71.13 296.72 d 71.47 297.4 d 71.82 299.12
 d 71.82 300.15 d 71.47 301.86 d 71.13 302.54 d 70.79 302.89 d 70.1 303.23 d
74.88 301.86 m 75.57 302.2 d 76.6 303.23 d 76.6 296.03 d 76.25 302.89 m 76.25
296.03 d 74.88 296.03 m 77.97 296.03 d 87.4 299.63 m 87.4 367.66 d 93.16 367.66
 d 87.4 367.66 d 57.61 371.26 m 58.29 371.26 d 59.32 370.92 d 60.01 369.89 d
60.35 368.18 d 60.35 367.15 d 60.01 365.43 d 59.32 364.41 d 58.29 364.06 d
57.61 364.06 d 56.58 364.41 d 55.9 365.43 d 55.55 367.15 d 55.55 368.18 d 55.9
369.89 d 56.58 370.92 d 57.61 371.26 d 56.92 370.92 d 56.58 370.57 d 56.24
369.89 d 55.9 368.18 d 55.9 367.15 d 56.24 365.43 d 56.58 364.75 d 56.92 364.41
 d 57.61 364.06 d 58.29 364.06 m 58.98 364.41 d 59.32 364.75 d 59.67 365.43 d
60.01 367.15 d 60.01 368.18 d 59.67 369.89 d 59.32 370.57 d 58.98 370.92 d
58.29 371.26 d 63.25 364.75 m 62.9 364.41 d 63.25 364.06 d 63.59 364.41 d 63.25
 364.75 d 68.15 371.26 m 68.84 371.26 d 69.87 370.92 d 70.55 369.89 d 70.89
368.18 d 70.89 367.15 d 70.55 365.43 d 69.87 364.41 d 68.84 364.06 d 68.15
364.06 d 67.12 364.41 d 66.44 365.43 d 66.1 367.15 d 66.1 368.18 d 66.44 369.89
 d 67.12 370.92 d 68.15 371.26 d 67.47 370.92 d 67.12 370.57 d 66.78 369.89 d
66.44 368.18 d 66.44 367.15 d 66.78 365.43 d 67.12 364.75 d 67.47 364.41 d
68.15 364.06 d 68.84 364.06 m 69.52 364.41 d 69.87 364.75 d 70.21 365.43 d
70.55 367.15 d 70.55 368.18 d 70.21 369.89 d 69.87 370.57 d 69.52 370.92 d
68.84 371.26 d 73.5 369.89 m 73.84 369.55 d 73.5 369.2 d 73.15 369.55 d 73.15
369.89 d 73.5 370.57 d 73.84 370.92 d 74.87 371.26 d 76.24 371.26 d 77.27
370.92 d 77.61 370.57 d 77.95 369.89 d 77.95 369.2 d 77.61 368.52 d 76.58
367.83 d 74.87 367.15 d 74.18 366.8 d 73.5 366.12 d 73.15 365.09 d 73.15 364.06
 d 76.24 371.26 m 76.92 370.92 d 77.27 370.57 d 77.61 369.89 d 77.61 369.2 d
77.27 368.52 d 76.24 367.83 d 74.87 367.15 d 73.15 364.75 m 73.5 365.09 d 74.18
 365.09 d 75.9 364.41 d 76.92 364.41 d 77.61 364.75 d 77.95 365.09 d 74.18
365.09 m 75.9 364.06 d 77.27 364.06 d 77.61 364.41 d 77.95 365.09 d 77.95
365.78 d 87.4 367.66 m 87.4 435.69 d 93.16 435.69 d 87.4 435.69 d 57.15 439.29
m 57.83 439.29 d 58.86 438.95 d 59.55 437.92 d 59.89 436.21 d 59.89 435.18 d
59.55 433.46 d 58.86 432.44 d 57.83 432.09 d 57.15 432.09 d 56.12 432.44 d
55.43 433.46 d 55.09 435.18 d 55.09 436.21 d 55.43 437.92 d 56.12 438.95 d
57.15 439.29 d 56.46 438.95 d 56.12 438.6 d 55.78 437.92 d 55.43 436.21 d 55.43
 435.18 d 55.78 433.46 d 56.12 432.78 d 56.46 432.44 d 57.15 432.09 d 57.83
432.09 m 58.52 432.44 d 58.86 432.78 d 59.2 433.46 d 59.55 435.18 d 59.55
436.21 d 59.2 437.92 d 58.86 438.6 d 58.52 438.95 d 57.83 439.29 d 62.78 432.78
 m 62.44 432.44 d 62.78 432.09 d 63.13 432.44 d 62.78 432.78 d 67.69 439.29 m
68.37 439.29 d 69.4 438.95 d 70.09 437.92 d 70.43 436.21 d 70.43 435.18 d 70.09
 433.46 d 69.4 432.44 d 68.37 432.09 d 67.69 432.09 d 66.66 432.44 d 65.98
433.46 d 65.63 435.18 d 65.63 436.21 d 65.98 437.92 d 66.66 438.95 d 67.69
439.29 d 67 438.95 d 66.66 438.6 d 66.32 437.92 d 65.98 436.21 d 65.98 435.18 d
 66.32 433.46 d 66.66 432.78 d 67 432.44 d 67.69 432.09 d 68.37 432.09 m 69.06
432.44 d 69.4 432.78 d 69.75 433.46 d 70.09 435.18 d 70.09 436.21 d 69.75
437.92 d 69.4 438.6 d 69.06 438.95 d 68.37 439.29 d 76.24 439.29 m 76.92 438.95
 d 77.27 438.26 d 77.27 437.23 d 76.92 436.55 d 76.24 436.21 d 76.92 435.86 d
77.61 435.18 d 77.95 434.49 d 77.95 433.46 d 77.61 432.78 d 77.27 432.44 d
76.24 432.09 d 74.87 432.09 d 73.84 432.44 d 73.5 432.78 d 73.15 433.46 d 73.15
 433.81 d 73.5 434.15 d 73.84 433.81 d 73.5 433.46 d 73.5 437.92 m 73.84 437.58
 d 73.5 437.23 d 73.15 437.58 d 73.15 437.92 d 73.5 438.6 d 73.84 438.95 d
74.87 439.29 d 76.24 439.29 d 77.27 438.95 d 77.61 438.26 d 77.61 437.23 d
77.27 436.55 d 76.24 436.21 d 75.21 436.21 d 77.27 435.52 m 77.61 434.49 d
77.61 433.46 d 77.27 432.78 d 76.92 432.44 d 76.24 432.09 d 87.4 435.69 m 87.4
503.72 d 93.16 503.72 d 87.4 503.72 d 57.23 507.32 m 57.92 507.32 d 58.95
506.98 d 59.63 505.95 d 59.97 504.24 d 59.97 503.21 d 59.63 501.49 d 58.95
500.47 d 57.92 500.12 d 57.23 500.12 d 56.2 500.47 d 55.52 501.49 d 55.18
503.21 d 55.18 504.24 d 55.52 505.95 d 56.2 506.98 d 57.23 507.32 d 56.55
506.98 d 56.2 506.64 d 55.86 505.95 d 55.52 504.24 d 55.52 503.21 d 55.86
501.49 d 56.2 500.81 d 56.55 500.47 d 57.23 500.12 d 57.92 500.12 m 58.6 500.47
 d 58.95 500.81 d 59.29 501.49 d 59.63 503.21 d 59.63 504.24 d 59.29 505.95 d
58.95 506.64 d 58.6 506.98 d 57.92 507.32 d 62.87 500.81 m 62.53 500.47 d 62.87
 500.12 d 63.21 500.47 d 62.87 500.81 d 67.77 507.32 m 68.46 507.32 d 69.49
506.98 d 70.17 505.95 d 70.52 504.24 d 70.52 503.21 d 70.17 501.49 d 69.49
500.47 d 68.46 500.12 d 67.77 500.12 d 66.75 500.47 d 66.06 501.49 d 65.72
503.21 d 65.72 504.24 d 66.06 505.95 d 66.75 506.98 d 67.77 507.32 d 67.09
506.98 d 66.75 506.64 d 66.4 505.95 d 66.06 504.24 d 66.06 503.21 d 66.4 501.49
 d 66.75 500.81 d 67.09 500.47 d 67.77 500.12 d 68.46 500.12 m 69.15 500.47 d
69.49 500.81 d 69.83 501.49 d 70.17 503.21 d 70.17 504.24 d 69.83 505.95 d
69.49 506.64 d 69.15 506.98 d 68.46 507.32 d 76.2 500.12 m 76.2 507.32 d 72.44
502.18 d 77.92 502.18 d 75.86 506.64 m 75.86 500.12 d 74.83 500.12 m 77.23
500.12 d 87.4 503.72 m 87.4 571.75 d 93.16 571.75 d 87.4 571.75 d 57.55 575.35
m 58.23 575.35 d 59.26 575.01 d 59.95 573.98 d 60.29 572.27 d 60.29 571.24 d
59.95 569.52 d 59.26 568.5 d 58.23 568.15 d 57.55 568.15 d 56.52 568.5 d 55.84
569.52 d 55.49 571.24 d 55.49 572.27 d 55.84 573.98 d 56.52 575.01 d 57.55
575.35 d 56.86 575.01 d 56.52 574.67 d 56.18 573.98 d 55.84 572.27 d 55.84
571.24 d 56.18 569.52 d 56.52 568.84 d 56.86 568.5 d 57.55 568.15 d 58.23
568.15 m 58.92 568.5 d 59.26 568.84 d 59.61 569.52 d 59.95 571.24 d 59.95
572.27 d 59.61 573.98 d 59.26 574.67 d 58.92 575.01 d 58.23 575.35 d 63.18
568.84 m 62.84 568.5 d 63.18 568.15 d 63.53 568.5 d 63.18 568.84 d 68.09 575.35
 m 68.78 575.35 d 69.8 575.01 d 70.49 573.98 d 70.83 572.27 d 70.83 571.24 d
70.49 569.52 d 69.8 568.5 d 68.78 568.15 d 68.09 568.15 d 67.06 568.5 d 66.38
569.52 d 66.04 571.24 d 66.04 572.27 d 66.38 573.98 d 67.06 575.01 d 68.09
575.35 d 67.41 575.01 d 67.06 574.67 d 66.72 573.98 d 66.38 572.27 d 66.38
571.24 d 66.72 569.52 d 67.06 568.84 d 67.41 568.5 d 68.09 568.15 d 68.78
568.15 m 69.46 568.5 d 69.8 568.84 d 70.15 569.52 d 70.49 571.24 d 70.49 572.27
 d 70.15 573.98 d 69.8 574.67 d 69.46 575.01 d 68.78 575.35 d 73.5 569.52 m
73.84 569.87 d 73.5 570.21 d 73.15 569.87 d 73.15 569.52 d 73.5 568.84 d 73.84
568.5 d 74.87 568.15 d 75.9 568.15 d 76.92 568.5 d 77.61 569.18 d 77.95 570.21
d 77.95 570.9 d 77.61 571.92 d 76.92 572.61 d 75.9 572.95 d 74.87 572.95 d
73.84 572.61 d 73.15 571.92 d 73.84 575.35 d 77.27 575.35 d 75.55 575.01 d
73.84 575.01 d 75.9 572.95 m 76.58 572.61 d 77.27 571.92 d 77.61 570.9 d 77.61
570.21 d 77.27 569.18 d 76.58 568.5 d 75.9 568.15 d 87.4 571.75 m 24.55 399.19
m 34.62 399.19 d 24.55 399.67 m 34.62 399.67 d 27.43 402.55 m 31.27 402.55 d
24.55 397.75 m 24.55 405.43 d 27.43 405.43 d 24.55 404.95 d 29.35 399.67 m
29.35 402.55 d 34.62 397.75 m 34.63 405.43 d 31.75 405.43 d 34.63 404.95 d 89.1
 571.75 m 89.1 571.75 m 90.43 568.41 d 91.76 565.07 m 93.1 561.72 d 94.43
558.38 m 95.76 555.03 d 97.1 551.69 m 98.43 548.35 d 99.76 545 m 101.1 541.66 d
 102.43 538.31 m 103.76 534.97 d 104.41 533.34 m 105.22 531.68 m 106.8 528.45 d
 108.37 525.21 m 109.95 521.97 d 111.52 518.74 m 113.1 515.5 d 114.68 512.26 m
116.25 509.03 d 117.83 505.79 m 119.4 502.55 d 120.98 499.32 m 121.42 498.41 d
122.73 496.17 d 124.54 493.06 m 126.35 489.95 d 128.16 486.84 m 129.97 483.72 d
 131.78 480.61 m 133.59 477.5 d 135.4 474.39 m 137.21 471.28 d 138.43 469.19 m
139.1 468.21 m 141.13 465.24 d 143.17 462.27 m 145.2 459.3 d 147.24 456.33 m
149.27 453.36 d 151.3 450.39 m 153.34 447.42 d 155.37 444.45 m 155.44 444.36 d
157.61 441.63 d 159.85 438.82 m 162.09 436 d 164.34 433.18 m 166.58 430.37 d
168.82 427.55 m 171.06 424.74 d 172.44 423 m 173.38 421.98 m 175.81 419.33 d
178.24 416.67 m 180.68 414.02 d 183.11 411.37 m 185.54 408.71 d 187.97 406.06 m
 189.45 404.45 d 190.47 403.47 d 193.08 400.99 m 195.68 398.5 d 198.28 396.01 m
 200.89 393.53 d 203.49 391.04 m 206.1 388.56 d 206.46 388.21 m 208.83 386.21 m
 211.58 383.9 d 214.34 381.58 m 217.09 379.26 d 219.85 376.94 m 222.6 374.62 d
223.47 373.9 m 225.44 372.42 m 228.33 370.27 d 231.22 368.11 m 234.1 365.96 d
236.99 363.81 m 239.87 361.66 d 240.47 361.21 m 242.85 359.63 m 245.85 357.64 d
 248.84 355.65 m 251.84 353.66 d 254.84 351.66 m 257.48 349.91 d 257.85 349.69
d 260.95 347.85 m 264.04 346.01 d 267.14 344.17 m 270.23 342.33 d 273.32 340.49
 m 274.49 339.8 d 276.47 338.74 d 279.65 337.05 m 282.82 335.35 d 286 333.66 m
289.17 331.96 d 291.5 330.73 m 292.37 330.31 m 295.61 328.75 d 298.86 327.19 m
302.1 325.63 d 305.35 324.07 m 308.5 322.55 d 308.59 322.51 d 311.89 321.07 m
315.2 319.64 d 318.5 318.21 m 321.8 316.77 d 325.1 315.34 m 325.51 315.16 d
328.44 314 d 331.79 312.68 m 335.14 311.37 d 338.49 310.05 m 341.84 308.73 d
342.52 308.46 m 345.22 307.49 m 348.61 306.28 d 352 305.07 m 355.39 303.86 d
358.78 302.65 m 359.53 302.38 d 362.2 301.51 d 365.62 300.4 m 369.05 299.28 d
372.47 298.17 m 375.89 297.06 d 376.53 296.85 m 379.34 296.02 m 382.79 294.99 d
 386.24 293.97 m 389.69 292.94 d 393.14 291.92 m 393.54 291.8 d 396.62 290.97 d
 400.09 290.03 m 403.56 289.08 d 407.04 288.14 m 410.51 287.2 d 410.55 287.19 m
 414.01 286.33 m 417.5 285.47 d 421 284.6 m 424.49 283.73 d 427.56 282.97 m
427.99 282.88 m 431.5 282.08 d 435.01 281.28 m 438.52 280.48 d 442.03 279.69 m
444.56 279.11 d 445.54 278.91 d 449.07 278.17 m 452.59 277.44 d 456.12 276.7 m
459.64 275.97 d 461.57 275.57 m 463.17 275.26 m 466.7 274.58 d 470.24 273.91 m
473.78 273.23 d 477.31 272.55 m 478.58 272.31 d 480.85 271.91 d 484.4 271.28 m
487.94 270.66 d 491.49 270.04 m 495.04 269.41 d 495.59 269.31 m 498.59 268.83 m
 502.14 268.25 d 505.69 267.68 m 509.25 267.1 d 512.59 266.56 m 87.4 551.66 m
87.4 551.66 m 87.4 551.66 m 87.72 551.01 d 89 548.43 m 89.32 547.78 d 90.59
545.2 m 90.91 544.56 d 92.19 541.97 m 92.51 541.33 d 93.78 538.75 m 94.1 538.1
d 95.38 535.52 m 95.7 534.87 d 96.97 532.29 m 97.29 531.65 d 98.57 529.07 m
98.89 528.42 d 100.16 525.84 m 100.48 525.19 d 101.76 522.61 m 102.08 521.96 d
103.35 519.38 m 103.67 518.74 d 104.41 517.24 m 105.01 516.19 m 105.37 515.57 d
 106.82 513.07 m 107.18 512.45 d 108.62 509.96 m 108.98 509.33 d 110.42 506.84
m 110.78 506.22 d 112.22 503.72 m 112.58 503.1 d 114.02 500.6 m 114.38 499.98 d
 115.82 497.49 m 116.18 496.86 d 117.62 494.37 m 117.98 493.75 d 119.42 491.25
m 119.78 490.63 d 121.22 488.13 m 121.42 487.78 d 121.59 487.52 d 123.19 485.13
 m 123.59 484.53 d 125.19 482.13 m 125.59 481.53 d 127.19 479.14 m 127.59
478.54 d 129.18 476.14 m 129.58 475.54 d 131.18 473.14 m 131.58 472.55 d 133.18
 470.15 m 133.58 469.55 d 135.17 467.15 m 135.57 466.55 d 137.17 464.16 m
137.57 463.56 d 138.43 462.27 m 139.24 461.21 m 139.67 460.64 d 141.42 458.35 m
 141.86 457.78 d 143.6 455.49 m 144.04 454.91 d 145.78 452.62 m 146.22 452.05 d
 147.97 449.76 m 148.4 449.19 d 150.15 446.9 m 150.59 446.33 d 152.33 444.04 m
152.77 443.46 d 154.52 441.17 m 154.95 440.6 d 155.44 439.97 m 156.8 438.39 m
157.27 437.85 d 159.15 435.67 m 159.63 435.13 d 161.51 432.95 m 161.98 432.4 d
163.87 430.23 m 164.34 429.68 d 166.22 427.51 m 166.7 426.96 d 168.58 424.78 m
169.05 424.24 d 170.94 422.06 m 171.41 421.52 d 172.44 420.32 m 173.35 419.39 m
 173.85 418.88 d 175.87 416.82 m 176.37 416.3 d 178.38 414.25 m 178.89 413.73 d
 180.9 411.67 m 181.4 411.16 d 183.42 409.1 m 183.92 408.58 d 185.93 406.52 m
186.44 406.01 d 188.45 403.95 m 188.95 403.43 d 189.45 402.92 m 191.05 401.46 m
 191.59 400.98 d 193.72 399.04 m 194.25 398.56 d 196.38 396.62 m 196.91 396.13
d 199.04 394.19 m 199.57 393.71 d 201.7 391.77 m 202.23 391.29 d 204.36 389.35
m 204.9 388.86 d 206.46 387.44 m 207.05 386.96 m 207.61 386.5 d 209.84 384.68 m
 210.4 384.23 d 212.64 382.41 m 213.2 381.96 d 215.43 380.14 m 215.99 379.69 d
218.22 377.87 m 218.78 377.41 d 221.01 375.6 m 221.57 375.14 d 223.47 373.6 m
223.82 373.34 m 224.4 372.92 d 226.73 371.22 m 227.31 370.8 d 229.64 369.1 m
230.22 368.67 d 232.55 366.98 m 233.13 366.55 d 235.45 364.86 m 236.04 364.43 d
 238.36 362.73 m 238.94 362.31 d 240.47 361.2 m 241.3 360.65 m 241.9 360.26 d
244.31 358.68 m 244.91 358.28 d 247.32 356.7 m 247.92 356.31 d 250.33 354.73 m
250.93 354.33 d 253.34 352.75 m 253.94 352.36 d 256.35 350.78 m 256.95 350.38 d
 257.48 350.04 m 259.41 348.89 m 260.03 348.53 d 262.51 347.06 m 263.13 346.69
d 265.61 345.23 m 266.23 344.86 d 268.71 343.39 m 269.33 343.03 d 271.81 341.56
 m 272.43 341.19 d 274.49 339.98 m 274.92 339.75 m 275.55 339.41 d 278.09
338.05 m 278.73 337.71 d 281.27 336.35 m 281.9 336.01 d 284.44 334.65 m 285.08
334.31 d 287.62 332.96 m 288.25 332.62 d 290.79 331.26 m 291.42 330.92 d 291.5
330.88 m 294.02 329.66 m 294.66 329.35 d 297.26 328.09 m 297.9 327.78 d 300.5
326.52 m 301.14 326.21 d 303.74 324.95 m 304.38 324.64 d 306.98 323.39 m 307.62
 323.07 d 308.5 322.65 m 310.24 321.88 m 310.9 321.59 d 313.54 320.43 m 314.2
320.14 d 316.84 318.98 m 317.5 318.69 d 320.13 317.53 m 320.79 317.25 d 323.43
316.09 m 324.09 315.8 d 325.51 315.17 m 326.74 314.68 m 327.41 314.41 d 330.08
313.34 m 330.75 313.08 d 333.43 312.01 m 334.1 311.74 d 336.77 310.67 m 337.44
310.41 d 340.11 309.34 m 340.78 309.07 d 342.52 308.38 m 343.47 308.03 m 344.14
 307.79 d 346.85 306.8 m 347.53 306.56 d 350.23 305.57 m 350.91 305.33 d 353.62
 304.34 m 354.29 304.09 d 357 303.11 m 357.68 302.86 d 359.53 302.19 m 360.39
301.9 m 361.07 301.68 d 363.81 300.77 m 364.49 300.55 d 367.23 299.64 m 367.91
299.41 d 370.64 298.51 m 371.33 298.28 d 374.06 297.37 m 374.74 297.15 d 376.53
 296.55 m 377.48 296.27 m 378.17 296.06 d 380.93 295.22 m 381.62 295.01 d
384.38 294.18 m 385.06 293.97 d 387.82 293.14 m 388.51 292.93 d 391.27 292.09 m
 391.96 291.89 d 393.54 291.41 m 394.72 291.08 m 395.41 290.89 d 398.19 290.12
m 398.88 289.93 d 401.66 289.16 m 402.35 288.97 d 405.13 288.2 m 405.82 288.01
d 408.6 287.24 m 409.29 287.05 d 410.55 286.7 m 412.08 286.31 m 412.78 286.14 d
 415.57 285.43 m 416.27 285.25 d 419.06 284.55 m 419.76 284.37 d 422.55 283.66
m 423.25 283.49 d 426.04 282.78 m 426.74 282.61 d 427.56 282.4 m 429.54 281.94
m 430.24 281.78 d 433.04 281.13 m 433.75 280.96 d 436.55 280.31 m 437.25 280.15
 d 440.06 279.5 m 440.76 279.34 d 443.56 278.69 m 444.27 278.52 d 444.56 278.46
 m 447.08 277.92 m 447.79 277.77 d 450.6 277.17 m 451.31 277.02 d 454.12 276.42
 m 454.83 276.27 d 457.65 275.68 m 458.35 275.53 d 461.17 274.93 m 461.57
274.84 d 461.87 274.78 d 464.7 274.23 m 465.41 274.09 d 468.23 273.54 m 468.94
273.41 d 471.77 272.85 m 472.47 272.72 d 475.3 272.17 m 476.01 272.03 d 478.58
271.53 m 478.83 271.48 m 479.54 271.35 d 482.38 270.85 m 483.09 270.72 d 485.92
 270.21 m 486.63 270.09 d 489.46 269.58 m 490.17 269.45 d 493.01 268.94 m
493.72 268.82 d 495.59 268.48 m 496.55 268.32 m 497.26 268.21 d 500.11 267.74 m
 500.82 267.62 d 503.66 267.16 m 504.37 267.04 d 507.21 266.57 m 507.92 266.45
d 510.76 265.99 m 511.47 265.87 d 512.59 265.69 m 226.56 364.19 m 226.56 374.4
d 223.16 364.19 m 229.96 364.19 d 223.16 374.4 m 229.96 374.4 d 257.48 346.44 m
 257.48 357.05 d 254.08 346.44 m 260.88 346.44 d 254.08 357.05 m 260.88 357.05
d 288.4 329.16 m 288.4 337.46 d 285 329.16 m 291.81 329.16 d 285 337.46 m
291.81 337.46 d 319.33 314.8 m 319.33 324.19 d 315.92 314.8 m 322.73 314.8 d
315.92 324.19 m 322.73 324.19 d 350.25 295.07 m 350.25 307.45 d 346.85 295.07 m
 353.65 295.07 d 346.85 307.45 m 353.65 307.45 d 412.1 276.5 m 412.1 292.83 d
408.69 276.5 m 415.5 276.5 d 408.69 292.83 m 415.5 292.83 d 87.64 231.84 m
512.35 231.84 d 512.35 571.51 d 87.64 571.51 d 87.64 231.84 d 87.16 231.36 m
512.83 231.36 d 512.83 571.99 d 87.16 571.99 d 87.16 231.36 d saveobj restore
/#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
